Determining whether certain affine Deligne-Lusztig sets are empty

Let F be a non-archimedean local field, let L be the maximal unramified extension of F, and let fr be the Frobenius automorphism. Let G be a split connected reductive group over F, and let B(1) be the Bruhat-Tits building associated to G(F). We know that fr acts on G(L) with fixed points G(F). Let I be the Iwahori associated to a chamber in B(1). We have the relative position map, inv, from G(L)/I x G(L)/I to the extended affine Weyl group, W_e of G. If w is in W_e and b is in G(L), then the affine Deligne-Lusztig set Xw(b fr) is {x in G(L)/I : inv(x,b fr(x)) = w}. This paper answers the question of which Xw(b fr) are non-empty for certain G and b.

==> fig1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig1.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4674,739)(664,-3794)
\put(4651,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cdots$}%
}}}
\put(4051,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_M^{2}$}%
}}}
\put(3451,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_M^{1}$}%
}}}
\put(2251,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_M^{-1}$}%
}}}
\put(1576,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_M^{-2}$}%
}}}
\put(976,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cdots$}%
}}}
\put(2851,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_M^0$}%
}}}
\end{picture}


==> fig10.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig10.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7010,226)(509,-328)
\put(3792,-186){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_M$}%
}}}
\end{picture}


==> fig100.tex <==

\psset{xunit=0.238095238095238 in}
\psset{yunit=0.238095238095238 in}

\begin{pspicture*}(-0.5,-0.5)(20.5, 20.5)	
    
    \multido{\nx=-0.5+1.0}{22}{ \psline[linewidth=0.05pt](\nx,-0.5)(\nx,20.5) }
    \multido{\ny=-0.5+1.0}{22}{ \psline[linewidth=0.05pt](-0.5,\ny)(20.5,\ny) }

    \multido{\nl=-20.5+1.0,\nr=0.5+1.0}{41}{ \psline[linewidth=0.05pt](-0.5,\nl)(20.5,\nr) }
    \multido{\nr=-20.5+1.0,\nl=0.5+1.0}{41}{ \psline[linewidth=0.05pt](-0.5,\nl)(20.5,\nr) }


\rput[bl](1.7,9.5){\rule[-2pt]{0pt}{5pt}$C_M$}
\rput[bl](5.5,9.5){\rule[-2pt]{0pt}{5pt}$bC_M$}

\psline[linewidth=1pt]{->}(6.9,9.7)(7.9,9.7)

\psline[linewidth=1pt](1.75,-0.5)(1.75,3.6)
\psline[linewidth=1pt](3.25,-0.5)(3.25,3.6)
\psline[linewidth=1pt](5.25,-0.5)(5.25,3.6)
\psline[linewidth=1pt](7.25,-0.5)(7.25,3.6)
\psline[linewidth=1pt](9.25,-0.5)(9.25,3.6)
\psline[linewidth=1pt](11.25,-0.5)(11.25,3.6)
\psline[linewidth=1pt](13.25,-0.5)(13.25,3.6)
\psline[linewidth=1pt](15.25,-0.5)(15.25,3.6)
\psline[linewidth=1pt](17.25,-0.5)(17.25,3.6)
\psline[linewidth=1pt](19.25,-0.5)(19.25,3.6)

\psline[linewidth=1pt](1.75,20.5)(1.75,13.6)
\psline[linewidth=1pt](3.25,20.5)(3.25,13.6)
\psline[linewidth=1pt](5.25,20.5)(5.25,13.6)
\psline[linewidth=1pt](7.25,20.5)(7.25,13.6)
\psline[linewidth=1pt](9.25,20.5)(9.25,13.6)
\psline[linewidth=1pt](11.25,20.5)(11.25,13.6)
\psline[linewidth=1pt](13.25,20.5)(13.25,13.6)
\psline[linewidth=1pt](15.25,20.5)(15.25,13.6)
\psline[linewidth=1pt](17.25,20.5)(17.25,13.6)
\psline[linewidth=1pt](19.25,20.5)(19.25,13.6)

\psline[linewidth=1pt](8,1.25)(20.5,1.25)
\psline[linewidth=1pt](8,3.25)(20.5,3.25)
\psline[linewidth=1pt](8,5.25)(20.5,5.25)
\psline[linewidth=1pt](8,7.25)(20.5,7.25)
\psline[linewidth=1pt](8,9.25)(20.5,9.25)
\psline[linewidth=1pt](8,9.75)(20.5,9.75)
\psline[linewidth=1pt](8,11.25)(20.5,11.25)
\psline[linewidth=1pt](8,13.25)(20.5,13.25)
\psline[linewidth=1pt](8,15.25)(20.5,15.25)
\psline[linewidth=1pt](8,17.25)(20.5,17.25)
\psline[linewidth=1pt](8,19.25)(20.5,19.25)

\end{pspicture*}


==> fig101.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig101.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5085,2695)(61,-1934)
\put( 61,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$xC_M$}%
}}}
\put(3121,-1876){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_E^2$}%
}}}
\put(1156,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_E^1$}%
}}}
\put(1801,164){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D$}%
}}}
\put(4876,509){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b\sigma(x)C_M$}%
}}}
\put(5146,-301){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_E^3$}%
}}}
\end{picture}


==> fig102.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig102.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4437,3219)(106,-2458)
\put(4306,-1831){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_E^1$}%
}}}
\put(991,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_M$}%
}}}
\put(106,539){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x^{-1}b\sigma(x)C_M$}%
}}}
\put(4216, 74){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_E^3$}%
}}}
\end{picture}


==> fig103.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig103.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4302,3219)(136,-2563)
\put(4276,104){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_E^1$}%
}}}
\put(1051,404){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_M$}%
}}}
\put(136,-2491){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x^{-1}b\sigma(x)C_M$}%
}}}
\put(4306,-1741){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_E^3$}%
}}}
\end{picture}


==> fig104.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig104.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3495,4997)(76,-4409)
\put(3181,-1606){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b\sigma(x)C_M$}%
}}}
\put(3571,-481){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_E^3$}%
}}}
\put(3256,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b\sigma(x)C_M$}%
}}}
\put(3526,-3121){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_E^3$}%
}}}
\put(196,-3451){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$xC_M$}%
}}}
\put(1291,-4351){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_E^1$}%
}}}
\put( 76,-76){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$xC_M$}%
}}}
\put(1171,-976){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_E^1$}%
}}}
\end{picture}


==> fig105.tex <==

\psset{xunit=0.263157894736842 in}
\psset{yunit=0.455802844097073 in}

\begin{pspicture*}(0,0)(19,8)
\pspolygon*[linecolor=lightgray](1,1)(2,1)(1.5,1.5)
\pspolygon*[linecolor=lightgray](4,1)(5,1)(4.5,1.5)
\pspolygon*[linecolor=lightgray](7,1)(8,1)(7.5,1.5)
\pspolygon*[linecolor=lightgray](10,1)(11,1)(10.5,1.5)
\pspolygon*[linecolor=lightgray](13,1)(14,1)(13.5,1.5)
\pspolygon*[linecolor=lightgray](16,1)(17,1)(16.5,1.5)
\pspolygon*[linecolor=lightgray](3,3)(3.5,2.5)(2.5,2.5)
\pspolygon*[linecolor=lightgray](4,4)(5,4)(4.5,4.5)
\pspolygon*[linecolor=lightgray](6,6)(6.5,5.5)(5.5,5.5)
\pspolygon*[linecolor=lightgray](7,7)(8,7)(7.5,7.5)

  \multido{\nl=0+1,\nr=-19+1}{35}{ \psline[linewidth=0.05pt](0,\nl)(19,\nr) }
  \multido{\nl=-19+1,\nr=0+1}{35}{ \psline[linewidth=0.05pt](0,\nl)(19,\nr) }
  \multido{\ny=0+0.5}{17}{ \psline[linewidth=0.05pt](0,\ny)(19,\ny) }


\rput[bl](1.1,0.25){\rule[-2pt]{0pt}{5pt}$C_M$}
\psline[linewidth=.5pt]{->}(1.5,0.75)(1.5,1.25)

\end{pspicture*}


==> fig106.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig106.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5532,3574)(76,-2834)
\put( 76,-1876){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_M$}%
}}}
\put(2536,-2776){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x^{-1}b\sigma(x)C_M$}%
}}}
\put(5581,-1246){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_E^3$}%
}}}
\put(3931,584){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_E^2$}%
}}}
\put(1006,-946){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_E^1$}%
}}}
\end{picture}


==> fig107.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig107.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5307,3424)(121,-2699)
\put(121,-301){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_M$}%
}}}
\put(2926,569){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x^{-1}b\sigma(x)C_M$}%
}}}
\put(1216,464){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_E^1$}%
}}}
\put(3706,-2641){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_E^2$}%
}}}
\put(5356,-571){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_E^3$}%
}}}
\end{picture}


==> fig109.tex <==

\psset{xunit=0.409090909090909 in}
\psset{yunit=0.708566239459995 in}

\begin{pspicture*}(0,0)(11,2.5)
\pspolygon*[linecolor=lightgray](2,1)(3,1)(2.5,1.5)
\pspolygon*[linecolor=lightgray](3,1)(3.5,1.5)(2.5,1.5)
\pspolygon*[linecolor=lightgray](3,1)(4,1)(3.5,1.5)
\pspolygon*[linecolor=lightgray](4,1)(4.5,1.5)(3.5,1.5)
\pspolygon*[linecolor=lightgray](4,2)(4.5,1.5)(3.5,1.5)
\pspolygon*[linecolor=lightgray](4,2)(5,2)(4.5,1.5)
\pspolygon*[linecolor=lightgray](5,2)(5.5,1.5)(4.5,1.5)
\pspolygon*[linecolor=lightgray](5,2)(6,2)(5.5,1.5)
\pspolygon*[linecolor=lightgray](6,2)(6.5,1.5)(5.5,1.5)
\pspolygon*[linecolor=lightgray](6,2)(7,2)(6.5,1.5)
\pspolygon*[linecolor=lightgray](7,2)(7.5,1.5)(6.5,1.5)
\pspolygon*[linecolor=lightgray](7,1)(7.5,1.5)(6.5,1.5)
\pspolygon*[linecolor=lightgray](7,1)(6,1)(6.5,1.5)
\pspolygon*[linecolor=lightgray](6,1)(6.5,1.5)(5.5,1.5)
\pspolygon*[linecolor=lightgray](6,1)(5,1)(5.5,1.5)

  \multido{\nl=0+1,\nr=-11+1}{16}{ \psline[linewidth=0.05pt](0,\nl)(11,\nr) }
  \multido{\nl=-11+1,\nr=0+1}{16}{ \psline[linewidth=0.05pt](0,\nl)(11,\nr) }
  \multido{\ny=0+0.5}{6}{ \psline[linewidth=0.05pt](0,\ny)(11,\ny) }


\rput[bl](2.2,1){\rule[-2pt]{0pt}{5pt}$xC_M$}
\rput[bl](0.5,1){\rule[-2pt]{0pt}{5pt}$\Gamma_E^1$}
\rput[bl](9,1){\rule[-2pt]{0pt}{5pt}$\Gamma_E^3$}
\rput[bl](9,1.5){\rule[-2pt]{0pt}{5pt}$\Gamma_E^2$}
\rput[bl](5.1,0.5){\rule[-2pt]{0pt}{5pt}$b\sigma(x)C_M$}

\psline[linewidth=.5pt]{->}(8.9,1.1)(7.5,1.1)
\psline[linewidth=.5pt]{->}(8.9,1.6)(7.5,1.6)
\psline[linewidth=.5pt]{->}(5.5,.7)(5.5,1.2)
\psline[linewidth=.5pt]{->}(1,1.1)(1.9,1.1)

\psline[linewidth=1.5pt](5.5,1.5)(6,1)
\psline[linewidth=1.5pt](6,1)(6.5,1.5)
\psline[linewidth=1.5pt](6.5,1.5)(7,1)
\psline[linewidth=1.5pt](6.5,1.5)(7.5,1.5)


\end{pspicture*}


==> fig110.tex <==

\psset{xunit=0.366666666666667 in}
\psset{yunit=0.635085296108588 in}

\begin{pspicture*}(0,0)(15,1)
\pspolygon*[linecolor=lightgray](1,0)(2,0)(1.5,0.5)
\pspolygon*[linecolor=lightgray](2,0)(2.5,0.5)(1.5,0.5)
\pspolygon*[linecolor=lightgray](2,0)(3,0)(2.5,0.5)
\pspolygon*[linecolor=lightgray](3,0)(3.5,0.5)(2.5,0.5)
\pspolygon*[linecolor=lightgray](3,0)(4,0)(3.5,0.5)
\pspolygon*[linecolor=lightgray](4,0)(4.5,0.5)(3.5,0.5)
\pspolygon*[linecolor=lightgray](4,0)(5,0)(4.5,0.5)
\pspolygon*[linecolor=lightgray](5,0)(5.5,0.5)(4.5,0.5)
\pspolygon*[linecolor=lightgray](8,1)(7,1)(7.5,0.5)
\pspolygon*[linecolor=lightgray](8,1)(8.5,0.5)(7.5,0.5)
\pspolygon*[linecolor=lightgray](9,1)(8,1)(8.5,0.5)
\pspolygon*[linecolor=lightgray](9,1)(9.5,0.5)(8.5,0.5)
\pspolygon*[linecolor=lightgray](10,1)(9,1)(9.5,0.5)
\pspolygon*[linecolor=lightgray](10,1)(10.5,0.5)(9.5,0.5)
\pspolygon*[linecolor=lightgray](11,1)(10,1)(10.5,0.5)
\pspolygon*[linecolor=lightgray](11,1)(11.5,0.5)(10.5,0.5)

  \multido{\nl=0+1,\nr=-15+1}{17}{ \psline[linewidth=0.05pt](0,\nl)(15,\nr) }
  \multido{\nl=-15+1,\nr=0+1}{17}{ \psline[linewidth=0.05pt](0,\nl)(15,\nr) }
  \multido{\ny=0+0.5}{3}{ \psline[linewidth=0.05pt](0,\ny)(15,\ny) }


\rput[bl](1.2,0.05){\rule[-2pt]{0pt}{5pt}$xC_M$}
\rput[bl](0,0.4){\rule[-2pt]{0pt}{5pt}$K$}
\rput[bl](4.9,0.6){\rule[-2pt]{0pt}{5pt}$b\sigma(x)C_M$}
\rput[bl](6,0.05){\rule[-2pt]{0pt}{5pt}$\Gamma_E^1$}
\rput[bl](8.9,0.45){\rule[-2pt]{0pt}{5pt}$g$}
\rput[bl](9.2,0.2){\rule[-2pt]{0pt}{5pt}$h$}
\rput[bl](9.1,0.7){\rule[-2pt]{0pt}{5pt}$e_1$}
\rput[bl](9.7,0.7){\rule[-2pt]{0pt}{5pt}$e_2$}
\rput[bl](12.5,0.55){\rule[-2pt]{0pt}{5pt}$\Gamma_E^3$}
\rput[bl](13.9,0.05){\rule[-2pt]{0pt}{5pt}$T$}
\rput[bl](13.9,0.55){\rule[-2pt]{0pt}{5pt}$b\sigma(T)$}


\psline[linewidth=.5pt]{->}(12.4,0.7)(11.5,0.7)
\psline[linewidth=.5pt]{->}(6.8,0.7)(7.5,0.7)
\psline[linewidth=.5pt]{->}(5.9,0.2)(5.4,0.2)

\end{pspicture*}


==> fig111.tex <==

\psset{xunit=0.444444444444444 in}
\psset{yunit=0.769800358919501 in}

\begin{pspicture*}(0,0)(9,4)
\pspolygon*[linecolor=lightgray](1,1)(2,1)(1.5,1.5)
\pspolygon*[linecolor=lightgray](2,1)(2.5,1.5)(1.5,1.5)
\pspolygon*[linecolor=lightgray](2,1)(3,1)(2.5,1.5)
\pspolygon*[linecolor=lightgray](3,1)(3.5,1.5)(2.5,1.5)
\pspolygon*[linecolor=lightgray](3,2)(3.5,1.5)(2.5,1.5)
\pspolygon*[linecolor=lightgray](3,2)(4,2)(3.5,2.5)
\pspolygon*[linecolor=lightgray](3,2)(4,2)(3.5,1.5)
\pspolygon*[linecolor=lightgray](4,2)(4.5,2.5)(3.5,2.5)
\pspolygon*[linecolor=lightgray](4,3)(4.5,2.5)(3.5,2.5)
\pspolygon*[linecolor=lightgray](4,3)(5,3)(4.5,2.5)
\pspolygon*[linecolor=lightgray](5,3)(5.5,2.5)(4.5,2.5)
\pspolygon*[linecolor=lightgray](5,3)(6,3)(5.5,2.5)
\pspolygon*[linecolor=lightgray](6,3)(6.5,2.5)(5.5,2.5)
\pspolygon*[linecolor=lightgray](6,3)(7,3)(6.5,2.5)
\pspolygon*[linecolor=lightgray](7,3)(7.5,2.5)(6.5,2.5)
\pspolygon*[linecolor=lightgray](7,2)(7.5,2.5)(6.5,2.5)
\pspolygon*[linecolor=lightgray](7,2)(6,2)(6.5,2.5)
\pspolygon*[linecolor=lightgray](7,2)(6,2)(6.5,1.5)
\pspolygon*[linecolor=lightgray](6,2)(6.5,1.5)(5.5,1.5)
\pspolygon*[linecolor=lightgray](6,1)(6.5,1.5)(5.5,1.5)
\pspolygon*[linecolor=lightgray](6,1)(5,1)(5.5,1.5)
\pspolygon*[linecolor=lightgray](5,1)(5.5,1.5)(4.5,1.5)
\pspolygon*[linecolor=lightgray](5,1)(4,1)(4.5,1.5)

  \multido{\nl=0+1,\nr=-9+1}{17}{ \psline[linewidth=0.05pt](0,\nl)(9,\nr) }
  \multido{\nl=-9+1,\nr=0+1}{17}{ \psline[linewidth=0.05pt](0,\nl)(9,\nr) }
  \multido{\ny=0+0.5}{9}{ \psline[linewidth=0.05pt](0,\ny)(9,\ny) }


\rput[bl](1.15,1.05){\rule[-2pt]{0pt}{5pt}$xC_M$}
\rput[bl](4.9,1.9){\rule[-2pt]{0pt}{5pt}$v_1$}
\rput[bl](5.9,1.9){\rule[-2pt]{0pt}{5pt}$v_2$}
\rput[bl](4,0.4){\rule[-2pt]{0pt}{5pt}$b\sigma(x)C_M$}

\psline[linewidth=.5pt]{->}(4.5,0.6)(4.5,1.25)

\end{pspicture*}


==> fig112.tex <==

\psset{xunit=0.5 in}
\psset{yunit=0.866025403784438 in}

\begin{pspicture*}(0,0)(8,4)
\pspolygon*[linecolor=lightgray](1,1)(1.5,0.5)(0.5,0.5)
\pspolygon*[linecolor=lightgray](1,1)(2,1)(1.5,0.5)
\pspolygon*[linecolor=lightgray](2,1)(2.5,0.5)(1.5,0.5)
\pspolygon*[linecolor=lightgray](2,1)(3,1)(2.5,0.5)
\pspolygon*[linecolor=lightgray](2,1)(3,1)(2.5,1.5)
\pspolygon*[linecolor=lightgray](3,1)(3.5,1.5)(2.5,1.5)
\pspolygon*[linecolor=lightgray](3,2)(3.5,1.5)(2.5,1.5)
\pspolygon*[linecolor=lightgray](3,2)(4,2)(3.5,1.5)
\pspolygon*[linecolor=lightgray](4,2)(4.5,1.5)(3.5,1.5)
\pspolygon*[linecolor=lightgray](4,2)(5,2)(4.5,1.5)
\pspolygon*[linecolor=lightgray](5,2)(5.5,1.5)(4.5,1.5)
\pspolygon*[linecolor=lightgray](5,2)(6,2)(5.5,1.5)
\pspolygon*[linecolor=lightgray](6,2)(6.5,1.5)(5.5,1.5)
\pspolygon*[linecolor=lightgray](6,2)(7,2)(6.5,1.5)
\pspolygon*[linecolor=lightgray](6,2)(7,2)(6.5,2.5)
\pspolygon*[linecolor=lightgray](6,2)(6.5,2.5)(5.5,2.5)
\pspolygon*[linecolor=lightgray](6,3)(6.5,2.5)(5.5,2.5)
\pspolygon*[linecolor=lightgray](6,3)(5,3)(5.5,2.5)
\pspolygon*[linecolor=lightgray](6,3)(5,3)(5.5,3.5)
\pspolygon*[linecolor=lightgray](5,3)(5.5,3.5)(4.5,3.5)
\pspolygon*[linecolor=lightgray](5,3)(4,3)(4.5,3.5)
\pspolygon*[linecolor=lightgray](4,3)(4.5,3.5)(3.5,3.5)

  \multido{\nl=0+1,\nr=-8+1}{16}{ \psline[linewidth=0.05pt](0,\nl)(8,\nr) }
  \multido{\nl=-8+1,\nr=0+1}{16}{ \psline[linewidth=0.05pt](0,\nl)(8,\nr) }
  \multido{\ny=0+0.5}{9}{ \psline[linewidth=0.05pt](0,\ny)(8,\ny) }


\rput[bl](0.7,0.55){\rule[-2pt]{0pt}{5pt}$xC_M$}
\rput[bl](4.45,1.45){\rule[-2pt]{0pt}{5pt}$v_1$}
\rput[bl](5.45,1.45){\rule[-2pt]{0pt}{5pt}$v_2$}
\rput[bl](6.45,1.45){\rule[-2pt]{0pt}{5pt}$v_3$}
\rput[bl](2,3.1){\rule[-2pt]{0pt}{5pt}$b\sigma(x)C_M$}

\psline[linewidth=.5pt]{->}(3.1,3.2)(4,3.2)

\end{pspicture*}


==> fig113.tex <==

\psset{xunit=0.666666666666667 in}
\psset{yunit=0.666666666666667 in}

\begin{pspicture*}(-0.5,-0.5)(2.5, 3.5)	
    
    \multido{\nx=-0.5+1.0}{4}{ \psline[linewidth=0.05pt](\nx,-0.5)(\nx,3.5) }
    \multido{\ny=-0.5+1.0}{5}{ \psline[linewidth=0.05pt](-0.5,\ny)(2.5,\ny) }

    \multido{\nl=-2.5+1.0,\nr=0.5+1.0}{6}{ \psline[linewidth=0.05pt](-0.5,\nl)(2.5,\nr) }
    \multido{\nr=-2.5+1.0,\nl=0.5+1.0}{6}{ \psline[linewidth=0.05pt](-0.5,\nl)(2.5,\nr) }


\rput[bl](0.9,1.5){\rule[-2pt]{0pt}{5pt}$C_M$}
\rput[bl](2,2.5){\rule[-2pt]{0pt}{5pt}$\alpha$}
\rput[bl](2,0.5){\rule[-2pt]{0pt}{5pt}$\beta$}
\rput[bl](0.4,1.4){\rule[-2pt]{0pt}{5pt}$v_M$}

\psline[linewidth=.5pt]{->}(24.7,10.25)(26.5,10.25)

\end{pspicture*}


==> fig15.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig15.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3900,2590)(76,-1919)
\put(2611, 29){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Turning edge}%
}}}
\put(826,539){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}At least $2$ chambers here}%
}}}
\put( 76,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Edge of departure from $A_M$}%
}}}
\put(3976,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}At least $1$}%
}}}
\put(3976,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}chamber here}%
}}}
\end{picture}


==> fig16.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig16.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5520,3549)(61,-2803)
\put(5356, 59){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_E^3$}%
}}}
\put(5581,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_E^2$}%
}}}
\put(3376,-2176){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_E^1$}%
}}}
\put( 61,-2731){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_M$}%
}}}
\put(916,524){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x^{-1}b\sigma(x)C_M$}%
}}}
\end{picture}


==> fig2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4674,739)(664,-3794)
\put(4651,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cdots$}%
}}}
\put(4051,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_M^{-2}$}%
}}}
\put(3451,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_M^{-1}$}%
}}}
\put(2251,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_M^{1}$}%
}}}
\put(976,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cdots$}%
}}}
\put(1576,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_M^{2}$}%
}}}
\put(2851,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_M^0$}%
}}}
\end{picture}


==> fig21.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig21.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5505,3549)(751,-4333)
\put(3976,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_E^1$}%
}}}
\put(6256,-2446){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_E^2$}%
}}}
\put(5806,-3526){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_E^3$}%
}}}
\put(1576,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x^{-1}b\sigma(x)C_M$}%
}}}
\put(751,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_M$}%
}}}
\end{picture}


==> fig26.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig26.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5235,2213)(76,-1475)
\put(1981,-1426){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D$}%
}}}
\put( 76,-76){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$xC_M$}%
}}}
\put(1171,-976){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_E^1$}%
}}}
\put(4921,-1276){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b\sigma(x)C_M$}%
}}}
\put(2956,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_E^2$}%
}}}
\put(5311,-151){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_E^3$}%
}}}
\end{picture}


==> fig3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig3.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4674,4527)(664,-5581)
\put(3376,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$xC_M$}%
}}}
\put(826,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}
\put(3601,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}
\put(3601,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}
\put(901,-3286){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_M^0$}%
}}}
\put(4051,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_M^{j}$}%
}}}
\put(4951,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}
\put(4951,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}
\put(3076,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma(x)C_M$}%
}}}
\put(1651,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}
\put(4876,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$gxq^{-1}C_M$}%
}}}
\put(4876,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma(gxq^{-1})C_M$}%
}}}
\end{picture}


==> fig40.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig40.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2367,1624)(76,-1093)
\put( 76,-751){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D_1 = xC_M$}%
}}}
\put(1351,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_M$}%
}}}
\end{picture}


==> fig41.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig41.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5817,1924)(121,-1304)
\put(121,-946){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D_1 = xC_M$}%
}}}
\put(1396,-331){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_M$}%
}}}
\put(2431,-1246){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}These chambers are not in $\Gamma_x$}%
}}}
\put(5581,464){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tilde{b}\sigma(x)C_M$}%
}}}
\end{picture}


==> fig42.tex <==

\psset{xunit=0.375 in}
\psset{yunit=0.649519052838329 in}

\begin{pspicture*}(0,0)(8,2)
\pspolygon*[linecolor=lightgray](5,1)(6,1)(5.5,0.5)

  \multido{\nl=0+1,\nr=-8+1}{12}{ \psline[linewidth=0.05pt](0,\nl)(8,\nr) }
  \multido{\nl=-8+1,\nr=0+1}{12}{ \psline[linewidth=0.05pt](0,\nl)(8,\nr) }
  \multido{\ny=0+0.5}{5}{ \psline[linewidth=0.05pt](0,\ny)(8,\ny) }

\rput[bl](1.2,1.05){\rule[-2pt]{0pt}{5pt}$C_M$}

\end{pspicture*}


==> fig44.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig44.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2022,2071)(46,-1273)
\put(961,-288){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_M$}%
}}}
\put(1891,642){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D_2$}%
}}}
\put( 46,627){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D_3$}%
}}}
\end{picture}


==> fig46.tex <==

\psset{xunit=0.235294117647059 in}
\psset{yunit=0.407541366486795 in}

\begin{pspicture*}(0,0)(17,12.5)
\pspolygon*[linecolor=lightgray](0,0)(0.5,0.5)(-0.5,0.5)
\pspolygon*[linecolor=lightgray](0,1)(0.5,1.5)(-0.5,1.5)
\pspolygon*[linecolor=lightgray](0,2)(0.5,2.5)(-0.5,2.5)
\pspolygon*[linecolor=lightgray](0,3)(0.5,3.5)(-0.5,3.5)
\pspolygon*[linecolor=lightgray](0,4)(0.5,4.5)(-0.5,4.5)
\pspolygon*[linecolor=lightgray](0,5)(0.5,5.5)(-0.5,5.5)
\pspolygon*[linecolor=lightgray](1,0)(0,0)(0.5,0.5)
\pspolygon*[linecolor=lightgray](1,0)(2,0)(1.5,-0.5)
\pspolygon*[linecolor=lightgray](1,1)(0,1)(0.5,1.5)
\pspolygon*[linecolor=lightgray](1,1)(2,1)(1.5,0.5)
\pspolygon*[linecolor=lightgray](1,2)(0,2)(0.5,2.5)
\pspolygon*[linecolor=lightgray](1,2)(2,2)(1.5,1.5)
\pspolygon*[linecolor=lightgray](1,3)(0,3)(0.5,3.5)
\pspolygon*[linecolor=lightgray](1,3)(2,3)(1.5,2.5)
\pspolygon*[linecolor=lightgray](1,4)(0,4)(0.5,4.5)
\pspolygon*[linecolor=lightgray](1,4)(2,4)(1.5,3.5)
\pspolygon*[linecolor=lightgray](1,5)(0,5)(0.5,5.5)
\pspolygon*[linecolor=lightgray](1,5)(2,5)(1.5,4.5)
\pspolygon*[linecolor=lightgray](1,6)(0,6)(0.5,6.5)
\pspolygon*[linecolor=lightgray](1,6)(2,6)(1.5,5.5)
\pspolygon*[linecolor=lightgray](2,1)(2.5,0.5)(1.5,0.5)
\pspolygon*[linecolor=lightgray](2,2)(2.5,1.5)(1.5,1.5)
\pspolygon*[linecolor=lightgray](2,3)(2.5,2.5)(1.5,2.5)
\pspolygon*[linecolor=lightgray](2,4)(2.5,3.5)(1.5,3.5)
\pspolygon*[linecolor=lightgray](2,5)(2.5,4.5)(1.5,4.5)
\pspolygon*[linecolor=lightgray](2,6)(2.5,5.5)(1.5,5.5)
\pspolygon*[linecolor=lightgray](3,1)(3.5,1.5)(2.5,1.5)
\pspolygon*[linecolor=lightgray](3,2)(3.5,2.5)(2.5,2.5)
\pspolygon*[linecolor=lightgray](3,3)(3.5,3.5)(2.5,3.5)
\pspolygon*[linecolor=lightgray](3,4)(3.5,4.5)(2.5,4.5)
\pspolygon*[linecolor=lightgray](3,5)(3.5,5.5)(2.5,5.5)
\pspolygon*[linecolor=lightgray](4,2)(3,2)(3.5,2.5)
\pspolygon*[linecolor=lightgray](4,3)(3,3)(3.5,3.5)
\pspolygon*[linecolor=lightgray](4,3)(5,3)(4.5,2.5)
\pspolygon*[linecolor=lightgray](4,4)(3,4)(3.5,4.5)
\pspolygon*[linecolor=lightgray](4,4)(5,4)(4.5,3.5)
\pspolygon*[linecolor=lightgray](4,5)(3,5)(3.5,5.5)
\pspolygon*[linecolor=lightgray](4,5)(5,5)(4.5,4.5)
\pspolygon*[linecolor=lightgray](4,6)(3,6)(3.5,6.5)
\pspolygon*[linecolor=lightgray](4,6)(5,6)(4.5,5.5)
\pspolygon*[linecolor=lightgray](5,4)(5.5,3.5)(4.5,3.5)
\pspolygon*[linecolor=lightgray](5,5)(5.5,4.5)(4.5,4.5)
\pspolygon*[linecolor=lightgray](5,6)(5.5,5.5)(4.5,5.5)
\pspolygon*[linecolor=lightgray](6,4)(6.5,4.5)(5.5,4.5)
\pspolygon*[linecolor=lightgray](6,5)(6.5,5.5)(5.5,5.5)
\pspolygon*[linecolor=lightgray](6,5)(7,5)(6.5,5.5)
\pspolygon*[linecolor=lightgray](7,6)(6,6)(6.5,6.5)
\pspolygon*[linecolor=lightgray](7,6)(8,6)(7.5,5.5)
\pspolygon*[linecolor=lightgray](8,7)(7,7)(7.5,7.5)
\pspolygon*[linecolor=lightgray](8,7)(9,7)(8.5,6.5)
\pspolygon*[linecolor=lightgray](8,8)(7,8)(7.5,8.5)
\pspolygon*[linecolor=lightgray](8,8)(9,8)(8.5,7.5)
\pspolygon*[linecolor=lightgray](8,9)(7,9)(7.5,9.5)
\pspolygon*[linecolor=lightgray](8,9)(9,9)(8.5,8.5)
\pspolygon*[linecolor=lightgray](8,10)(7,10)(7.5,10.5)
\pspolygon*[linecolor=lightgray](8,10)(9,10)(8.5,9.5)
\pspolygon*[linecolor=lightgray](8,11)(7,11)(7.5,11.5)
\pspolygon*[linecolor=lightgray](8,11)(9,11)(8.5,10.5)
\pspolygon*[linecolor=lightgray](8,12)(7,12)(7.5,12.5)
\pspolygon*[linecolor=lightgray](8,12)(9,12)(8.5,11.5)
\pspolygon*[linecolor=lightgray](5,10)(4,10)(4.5,10.5)
\pspolygon*[linecolor=lightgray](5,10)(6,10)(5.5,9.5)
\pspolygon*[linecolor=lightgray](5,11)(4,11)(4.5,11.5)
\pspolygon*[linecolor=lightgray](5,11)(6,11)(5.5,10.5)
\pspolygon*[linecolor=lightgray](5,12)(4,12)(4.5,12.5)
\pspolygon*[linecolor=lightgray](5,12)(6,12)(5.5,11.5)
\pspolygon*[linecolor=lightgray](11,10)(10,10)(10.5,10.5)
\pspolygon*[linecolor=lightgray](11,10)(12,10)(11.5,9.5)
\pspolygon*[linecolor=lightgray](11,11)(10,11)(10.5,11.5)
\pspolygon*[linecolor=lightgray](11,11)(12,11)(11.5,10.5)
\pspolygon*[linecolor=lightgray](11,12)(10,12)(10.5,12.5)
\pspolygon*[linecolor=lightgray](11,12)(12,12)(11.5,11.5)
\pspolygon*[linecolor=lightgray](7,8)(7.5,8.5)(6.5,8.5)
\pspolygon*[linecolor=lightgray](7,9)(7.5,9.5)(6.5,9.5)
\pspolygon*[linecolor=lightgray](7,10)(7.5,10.5)(6.5,10.5)
\pspolygon*[linecolor=lightgray](7,11)(7.5,11.5)(6.5,11.5)
\pspolygon*[linecolor=lightgray](7,12)(7.5,12.5)(6.5,12.5)
\pspolygon*[linecolor=lightgray](10,8)(10.5,8.5)(9.5,8.5)
\pspolygon*[linecolor=lightgray](10,9)(10.5,9.5)(9.5,9.5)
\pspolygon*[linecolor=lightgray](10,10)(10.5,10.5)(9.5,10.5)
\pspolygon*[linecolor=lightgray](10,11)(10.5,11.5)(9.5,11.5)
\pspolygon*[linecolor=lightgray](10,12)(10.5,12.5)(9.5,12.5)
\pspolygon*[linecolor=lightgray](6,9)(6.5,8.5)(5.5,8.5)
\pspolygon*[linecolor=lightgray](6,10)(6.5,9.5)(5.5,9.5)
\pspolygon*[linecolor=lightgray](6,11)(6.5,10.5)(5.5,10.5)
\pspolygon*[linecolor=lightgray](6,12)(6.5,11.5)(5.5,11.5)
\pspolygon*[linecolor=lightgray](9,8)(9.5,7.5)(8.5,7.5)
\pspolygon*[linecolor=lightgray](9,9)(9.5,8.5)(8.5,8.5)
\pspolygon*[linecolor=lightgray](9,10)(9.5,9.5)(8.5,9.5)
\pspolygon*[linecolor=lightgray](9,11)(9.5,10.5)(8.5,10.5)
\pspolygon*[linecolor=lightgray](9,12)(9.5,11.5)(8.5,11.5)
\pspolygon*[linecolor=lightgray](4,11)(4.5,11.5)(3.5,11.5)
\pspolygon*[linecolor=lightgray](4,12)(4.5,12.5)(3.5,12.5)
\pspolygon*[linecolor=lightgray](3,12)(3.5,11.5)(2.5,11.5)
\pspolygon*[linecolor=lightgray](11,9)(10,9)(10.5,9.5)
\pspolygon*[linecolor=lightgray](12,11)(12.5,10.5)(11.5,10.5)
\pspolygon*[linecolor=lightgray](12,12)(12.5,11.5)(11.5,11.5)
\pspolygon*[linecolor=lightgray](13,11)(13.5,11.5)(12.5,11.5)
\pspolygon*[linecolor=lightgray](13,12)(13.5,12.5)(12.5,12.5)
\pspolygon*[linecolor=lightgray](13,12)(14,12)(13.5,12.5)
\pspolygon*[linecolor=lightgray](2,7)(1,7)(1.5,7.5)
\pspolygon*[linecolor=lightgray](2,7)(2.5,6.5)(1.5,6.5)
\pspolygon*[linecolor=lightgray](2,8)(1,8)(1.5,8.5)
\pspolygon*[linecolor=lightgray](2,8)(2.5,7.5)(1.5,7.5)
\pspolygon*[linecolor=lightgray](2,9)(1,9)(1.5,9.5)
\pspolygon*[linecolor=lightgray](2,9)(2.5,8.5)(1.5,8.5)
\pspolygon*[linecolor=lightgray](2,10)(1,10)(1.5,10.5)
\pspolygon*[linecolor=lightgray](2,10)(2.5,9.5)(1.5,9.5)
\pspolygon*[linecolor=lightgray](2,11)(1,11)(1.5,11.5)
\pspolygon*[linecolor=lightgray](2,11)(2.5,10.5)(1.5,10.5)
\pspolygon*[linecolor=lightgray](2,12)(1,12)(1.5,12.5)
\pspolygon*[linecolor=lightgray](2,12)(2.5,11.5)(1.5,11.5)
\pspolygon*[linecolor=lightgray](5,7)(4,7)(4.5,7.5)
\pspolygon*[linecolor=lightgray](5,7)(5.5,6.5)(4.5,6.5)
\pspolygon*[linecolor=lightgray](5,8)(4,8)(4.5,8.5)
\pspolygon*[linecolor=lightgray](5,8)(5.5,7.5)(4.5,7.5)
\pspolygon*[linecolor=lightgray](5,9)(4,9)(4.5,9.5)
\pspolygon*[linecolor=lightgray](5,9)(5.5,8.5)(4.5,8.5)
\pspolygon*[linecolor=lightgray](0,7)(0.5,6.5)(-0.5,6.5)
\pspolygon*[linecolor=lightgray](0,8)(0.5,7.5)(-0.5,7.5)
\pspolygon*[linecolor=lightgray](0,9)(0.5,8.5)(-0.5,8.5)
\pspolygon*[linecolor=lightgray](0,10)(0.5,9.5)(-0.5,9.5)
\pspolygon*[linecolor=lightgray](0,11)(0.5,10.5)(-0.5,10.5)
\pspolygon*[linecolor=lightgray](0,12)(0.5,11.5)(-0.5,11.5)
\pspolygon*[linecolor=lightgray](3,7)(3.5,6.5)(2.5,6.5)
\pspolygon*[linecolor=lightgray](3,8)(3.5,7.5)(2.5,7.5)
\pspolygon*[linecolor=lightgray](3,9)(3.5,8.5)(2.5,8.5)
\pspolygon*[linecolor=lightgray](3,10)(3.5,9.5)(2.5,9.5)
\pspolygon*[linecolor=lightgray](3,11)(3.5,10.5)(2.5,10.5)
\pspolygon*[linecolor=lightgray](6,7)(6.5,6.5)(5.5,6.5)
\pspolygon*[linecolor=lightgray](6,8)(6.5,7.5)(5.5,7.5)
\pspolygon*[linecolor=lightgray](1,7)(0,7)(0.5,7.5)
\pspolygon*[linecolor=lightgray](1,8)(0,8)(0.5,8.5)
\pspolygon*[linecolor=lightgray](1,9)(0,9)(0.5,9.5)
\pspolygon*[linecolor=lightgray](1,10)(0,10)(0.5,10.5)
\pspolygon*[linecolor=lightgray](1,11)(0,11)(0.5,11.5)
\pspolygon*[linecolor=lightgray](1,12)(0,12)(0.5,12.5)
\pspolygon*[linecolor=lightgray](4,7)(3,7)(3.5,7.5)
\pspolygon*[linecolor=lightgray](4,8)(3,8)(3.5,8.5)
\pspolygon*[linecolor=lightgray](4,9)(3,9)(3.5,9.5)
\pspolygon*[linecolor=lightgray](4,10)(3,10)(3.5,10.5)
\pspolygon*[linecolor=lightgray](7,7)(6,7)(6.5,7.5)

  \multido{\nl=0+1,\nr=-17+1}{42}{ \psline[linewidth=0.05pt](0,\nl)(17,\nr) }
  \multido{\nl=-17+1,\nr=0+1}{42}{ \psline[linewidth=0.05pt](0,\nl)(17,\nr) }
  \multido{\ny=0+0.5}{26}{ \psline[linewidth=0.05pt](0,\ny)(17,\ny) }

\rput[bl](8.1,6){\rule[-2pt]{0pt}{5pt}$C_M$}

\end{pspicture*}


==> fig48.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig48.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2364,2454)(34,-1663)
\put(346,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tilde{D}_4$}%
}}}
\put(1246,-708){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_M$}%
}}}
\put(1291,-1083){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$E_6$}%
}}}
\put(1786,-1518){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tilde{D}_6$}%
}}}
\put(796,-288){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$E_4$}%
}}}
\put(1756, 57){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tilde{D}_5$}%
}}}
\put(1771,-288){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$E_5$}%
}}}
\end{picture}


==> fig49.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig49.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5475,2104)(226,-1289)
\put(1651,-121){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_M$}%
}}}
\put(1786,659){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_1$}%
}}}
\put(1981,-1171){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_3$}%
}}}
\put(2476,-301){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_2$}%
}}}
\put(4891,-106){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_M$}%
}}}
\put(4006,659){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_3$}%
}}}
\put(5086,644){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_2$}%
}}}
\put(5701,-256){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_1$}%
}}}
\put(826,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_4$}%
}}}
\put(226,-301){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_5$}%
}}}
\put(1186,-151){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_M$}%
}}}
\put(4096,-1231){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_5$}%
}}}
\put(3436,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_4$}%
}}}
\put(4696,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_M$}%
}}}
\put(3076,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}or}%
}}}
\end{picture}


==> fig4_2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig4_2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5056,8971)(751,-8924)
\put(5807,-2238){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ldots$}%
}}}
\put(5807,-4522){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ldots$}%
}}}
\put(5807,-6989){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ldots$}%
}}}
\put(1051,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s = 0$}%
}}}
\put(2326,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s = 1$}%
}}}
\put(3676,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s = 2$}%
}}}
\put(5026,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s = 3$}%
}}}
\put(751,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_M^0$}%
}}}
\put(2101,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_M^0$}%
}}}
\put(3451,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_M^0$}%
}}}
\put(4801,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_M^0$}%
}}}
\end{picture}


==> fig50.tex <==

\psset{xunit=0.264705882352941 in}
\psset{yunit=0.458484037297644 in}

\begin{pspicture*}(0,0)(17,6)
\pspolygon*[linecolor=lightgray](2,1)(2.5,0.5)(1.5,0.5)
\pspolygon*[linecolor=lightgray](2,1)(3,1)(2.5,0.5)
\pspolygon*[linecolor=lightgray](3,1)(3.5,0.5)(2.5,0.5)
\pspolygon*[linecolor=lightgray](3,1)(4,1)(3.5,0.5)
\pspolygon*[linecolor=lightgray](4,1)(4.5,0.5)(3.5,0.5)
\pspolygon*[linecolor=lightgray](4,1)(5,1)(4.5,0.5)
\pspolygon*[linecolor=lightgray](5,1)(5.5,0.5)(4.5,0.5)
\pspolygon*[linecolor=lightgray](5,1)(6,1)(5.5,0.5)
\pspolygon*[linecolor=lightgray](6,1)(6.5,0.5)(5.5,0.5)
\pspolygon*[linecolor=lightgray](6,1)(7,1)(6.5,0.5)
\pspolygon*[linecolor=lightgray](7,1)(7.5,0.5)(6.5,0.5)
\pspolygon*[linecolor=lightgray](7,1)(8,1)(7.5,0.5)
\pspolygon*[linecolor=lightgray](8,1)(8.5,1.5)(7.5,1.5)
\pspolygon*[linecolor=lightgray](8,1)(7,1)(7.5,1.5)
\pspolygon*[linecolor=lightgray](8,2)(8.5,1.5)(7.5,1.5)
\pspolygon*[linecolor=lightgray](8,2)(9,2)(8.5,1.5)
\pspolygon*[linecolor=lightgray](8,2)(9,2)(8.5,2.5)
\pspolygon*[linecolor=lightgray](9,2)(9.5,2.5)(8.5,2.5)
\pspolygon*[linecolor=lightgray](9,3)(9.5,2.5)(8.5,2.5)
\pspolygon*[linecolor=lightgray](9,3)(10,3)(9.5,2.5)
\pspolygon*[linecolor=lightgray](10,3)(11,3)(10.5,2.5)
\pspolygon*[linecolor=lightgray](10,3)(10.5,2.5)(9.5,2.5)
\pspolygon*[linecolor=lightgray](11,3)(12,3)(11.5,2.5)
\pspolygon*[linecolor=lightgray](11,3)(11.5,2.5)(10.5,2.5)
\pspolygon*[linecolor=lightgray](12,3)(13,3)(12.5,2.5)
\pspolygon*[linecolor=lightgray](12,3)(12.5,2.5)(11.5,2.5)
\pspolygon*[linecolor=lightgray](13,3)(14,3)(13.5,2.5)
\pspolygon*[linecolor=lightgray](13,3)(13.5,2.5)(12.5,2.5)
\pspolygon*[linecolor=lightgray](13,3)(13.5,3.5)(12.5,3.5)
\pspolygon*[linecolor=lightgray](13,3)(14,3)(13.5,3.5)
\pspolygon*[linecolor=lightgray](13,4)(13.5,3.5)(12.5,3.5)
\pspolygon*[linecolor=lightgray](13,4)(12,4)(12.5,3.5)
\pspolygon*[linecolor=lightgray](13,4)(12,4)(12.5,4.5)
\pspolygon*[linecolor=lightgray](12,4)(12.5,4.5)(11.5,4.5)
\pspolygon*[linecolor=lightgray](12,5)(12.5,4.5)(11.5,4.5)
\pspolygon*[linecolor=lightgray](12,5)(11,5)(11.5,4.5)
\pspolygon*[linecolor=lightgray](11,5)(11.5,4.5)(10.5,4.5)
\pspolygon*[linecolor=lightgray](11,5)(10,5)(10.5,4.5)
\pspolygon*[linecolor=lightgray](10,5)(10.5,4.5)(9.5,4.5)
\pspolygon*[linecolor=lightgray](10,5)(9,5)(9.5,4.5)
\pspolygon*[linecolor=lightgray](9,5)(9.5,4.5)(8.5,4.5)
\pspolygon*[linecolor=lightgray](9,5)(8,5)(8.5,4.5)
\pspolygon*[linecolor=lightgray](8,5)(8.5,4.5)(7.5,4.5)
\pspolygon*[linecolor=lightgray](8,5)(7,5)(7.5,4.5)
\pspolygon*[linecolor=lightgray](7,5)(7.5,4.5)(6.5,4.5)
\pspolygon*[linecolor=lightgray](7,5)(6,5)(6.5,4.5)
\pspolygon*[linecolor=lightgray](7,5)(6,5)(6.5,4.5)
\pspolygon*[linecolor=lightgray](7,5)(6,5)(6.5,4.5)
\pspolygon*[linecolor=lightgray](7,5)(6,5)(6.5,4.5)

  \multido{\nl=0+1,\nr=-17+1}{29}{ \psline[linewidth=0.05pt](0,\nl)(17,\nr) }
  \multido{\nl=-17+1,\nr=0+1}{29}{ \psline[linewidth=0.05pt](0,\nl)(17,\nr) }
  \multido{\ny=0+0.5}{13}{ \psline[linewidth=0.05pt](0,\ny)(17,\ny) }

\rput[bl](0.3,0.6){\rule[-2pt]{0pt}{5pt}\small{$xC_M$}}
\rput[bl](8.6,1.1){\rule[-2pt]{0pt}{5pt}\small{$\Gamma_E^1$}}
\rput[bl](11.2,2){\rule[-2pt]{0pt}{5pt}\small{$P_b$}}
\rput[bl](9.6,3.5){\rule[-2pt]{0pt}{5pt}\small{$P_{\sigma}$}}
\rput[bl](4.6,1.5){\rule[-2pt]{0pt}{5pt}\small{$P$}}
\rput[bl](13.6,4.1){\rule[-2pt]{0pt}{5pt}\small{$\Gamma_E^3$}}
\rput[bl](3.6,4.6){\rule[-2pt]{0pt}{5pt}\small{$b \sigma(x) C_M$}}
\rput[bl](7.35,2.5){\rule[-2pt]{0pt}{5pt}\small{$u_2$}}
\rput[bl](8.2,2.25){\rule[-2pt]{0pt}{5pt}\small{$u_4$}}
\rput[bl](8.9,3){\rule[-2pt]{0pt}{5pt}\small{$u_3$}}
\rput[bl](8,3){\rule[-2pt]{0pt}{5pt}\small{$v_1$}}


\psline[linewidth=1pt](1.5,0.5)(7.5,0.5)
\psline[linewidth=1pt](7.5,0.5)(9.5,2.5)
\psline[linewidth=1pt](9.5,2.5)(3.5,2.5)
\psline[linewidth=1pt](3.5,2.5)(1.5,0.5)
\psline[linewidth=1pt](9.5,2.5)(13.5,2.5)
\psline[linewidth=1pt](13.5,2.5)(14,3)
\psline[linewidth=1pt](14,3)(8,3)
\psline[linewidth=1pt](9,3)(8.5,2.5)
\psline[linewidth=1pt](14,3)(12,5)
\psline[linewidth=1pt](12,5)(6,5)
\psline[linewidth=1pt](6,5)(8,3)
\psline[linewidth=.5pt]{<-}(12.5,4.25)(13.5,4.25)
\psline[linewidth=.5pt]{->}(11.5,2.25)(11.5,2.75)
\psline[linewidth=.5pt]{<-}(7.5,1.25)(8.5,1.25)
\psline[linewidth=.5pt]{->}(5.7,4.75)(6.5,4.75)
\psline[linewidth=.5pt]{->}(1.2,0.75)(2,0.75)

\end{pspicture*}







==> fig51.tex <==

\psset{xunit=0.264705882352941 in}
\psset{yunit=0.458484037297644 in}

\begin{pspicture*}(0,0)(17,4)

  \multido{\nl=0+1,\nr=-17+1}{25}{ \psline[linewidth=0.05pt](0,\nl)(17,\nr) }
  \multido{\nl=-17+1,\nr=0+1}{25}{ \psline[linewidth=0.05pt](0,\nl)(17,\nr) }
  \multido{\ny=0+0.5}{9}{ \psline[linewidth=0.05pt](0,\ny)(17,\ny) }

\psline[linewidth=1pt](1.5,0.5)(7.5,0.5)
\psline[linewidth=1pt](7.5,0.5)(9.5,2.5)
\psline[linewidth=1pt](9.5,2.5)(3.5,2.5)
\psline[linewidth=1pt](3.5,2.5)(1.5,0.5)
\psline[linewidth=1pt](9.5,2.5)(13.5,2.5)
\psline[linewidth=1pt](13.5,2.5)(14,3)
\psline[linewidth=1pt](14,3)(9,3)
\psline[linewidth=1pt](9,3)(8.5,2.5)

\rput[bl](4.6,1.5){\rule[-2pt]{0pt}{5pt}\small{$P$}}
\rput[bl](11.2,2){\rule[-2pt]{0pt}{5pt}\small{$P_b$}}
\psline[linewidth=.5pt]{->}(11.5,2.25)(11.5,2.75)

\rput[bl](7.8,3){\rule[-2pt]{0pt}{5pt}\small{$w_1$}}
\rput[bl](6.8,3){\rule[-2pt]{0pt}{5pt}\small{$w_2$}}
\rput[bl](5.8,3){\rule[-2pt]{0pt}{5pt}\small{$w_3$}}
\rput[bl](4.8,3){\rule[-2pt]{0pt}{5pt}\small{$w_4$}}
\rput[bl](3.8,3){\rule[-2pt]{0pt}{5pt}\small{$w_5$}}

\end{pspicture*}


==> fig52.tex <==

\psset{xunit=0.264705882352941 in}
\psset{yunit=0.458484037297644 in}

\begin{pspicture*}(0,0)(17,4.5)

  \multido{\nl=0+1,\nr=-17+1}{26}{ \psline[linewidth=0.05pt](0,\nl)(17,\nr) }
  \multido{\nl=-17+1,\nr=0+1}{26}{ \psline[linewidth=0.05pt](0,\nl)(17,\nr) }
  \multido{\ny=0+0.5}{10}{ \psline[linewidth=0.05pt](0,\ny)(17,\ny) }

\psline[linewidth=1pt](1.5,0.5)(7.5,0.5)
\psline[linewidth=1pt](7.5,0.5)(9.5,2.5)
\psline[linewidth=1pt](9.5,2.5)(3.5,2.5)
\psline[linewidth=1pt](3.5,2.5)(1.5,0.5)
\psline[linewidth=1pt](9.5,2.5)(13.5,2.5)
\psline[linewidth=1pt](13.5,2.5)(15,4)
\psline[linewidth=1pt](15,4)(10,4)
\psline[linewidth=1pt](10,4)(8.5,2.5)
\psline[linewidth=1pt](10,4)(5,4)
\psline[linewidth=1pt](5,4)(3.5,2.5)

\rput[bl](4.6,1.5){\rule[-2pt]{0pt}{5pt}\small{$P$}}
\rput[bl](11.2,2){\rule[-2pt]{0pt}{5pt}\small{$P_b$}}
\psline[linewidth=.5pt]{->}(11.5,2.25)(11.5,2.75)

\rput[bl](4.9,3.5){\rule[-2pt]{0pt}{5pt}\small{The $w_i$ are chosen}}
\rput[bl](6,3){\rule[-2pt]{0pt}{5pt}\small{here}}

\end{pspicture*}


==> fig53.tex <==

\psset{xunit=0.264705882352941 in}
\psset{yunit=0.458484037297644 in}

\begin{pspicture*}(0,0)(17,4.5)

  \multido{\nl=0+1,\nr=-17+1}{26}{ \psline[linewidth=0.05pt](0,\nl)(17,\nr) }
  \multido{\nl=-17+1,\nr=0+1}{26}{ \psline[linewidth=0.05pt](0,\nl)(17,\nr) }
  \multido{\ny=0+0.5}{10}{ \psline[linewidth=0.05pt](0,\ny)(17,\ny) }

\psline[linewidth=1pt](1.5,0.5)(7.5,0.5)
\psline[linewidth=1pt](7.5,0.5)(9.5,2.5)
\psline[linewidth=1pt](9.5,2.5)(3.5,2.5)
\psline[linewidth=1pt](3.5,2.5)(1.5,0.5)
\psline[linewidth=1pt](9.5,2.5)(13.5,2.5)
\psline[linewidth=1pt](13.5,2.5)(15,4)
\psline[linewidth=1pt](15,4)(10,4)
\psline[linewidth=1pt](10,4)(8.5,2.5)
\psline[linewidth=1pt](13.5,2.5)(11.5,0.5)
\psline[linewidth=1pt](11.5,0.5)(7.5,0.5)

\rput[bl](4.6,1.5){\rule[-2pt]{0pt}{5pt}\small{$P$}}
\rput[bl](11.2,3){\rule[-2pt]{0pt}{5pt}\small{$P_b$}}

\rput[bl](9,1.5){\rule[-2pt]{0pt}{5pt}\small{Fill these}}
\rput[bl](9,1){\rule[-2pt]{0pt}{5pt}\small{chambers in}}

\end{pspicture*}


==> fig54.tex <==

\psset{xunit=0.264705882352941 in}
\psset{yunit=0.458484037297644 in}

\begin{pspicture*}(0,0)(17,6)

  \multido{\nl=0+1,\nr=-17+1}{29}{ \psline[linewidth=0.05pt](0,\nl)(17,\nr) }
  \multido{\nl=-17+1,\nr=0+1}{29}{ \psline[linewidth=0.05pt](0,\nl)(17,\nr) }
  \multido{\ny=0+0.5}{13}{ \psline[linewidth=0.05pt](0,\ny)(17,\ny) }

\rput[bl](0,0.6){\rule[-2pt]{0pt}{5pt}\small{$xC_M$}}
\rput[bl](9.6,3.5){\rule[-2pt]{0pt}{5pt}\small{$P_{\sigma}$}}
\rput[bl](4.6,1.5){\rule[-2pt]{0pt}{5pt}\small{$\overline{P}$}}
\rput[bl](3.45,4.6){\rule[-2pt]{0pt}{5pt}\small{$b \sigma(x) C_M$}}

\psline[linewidth=1pt](1.5,0.5)(11.5,0.5)
\psline[linewidth=1pt](11.5,0.5)(14,3)
\psline[linewidth=1pt](14,3)(4,3)
\psline[linewidth=1pt](4,3)(1.5,0.5)
\psline[linewidth=1pt](14,3)(12,5)
\psline[linewidth=1pt](12,5)(6,5)
\psline[linewidth=1pt](6,5)(8,3)
\psline[linewidth=.5pt]{->}(5.7,4.75)(6.5,4.75)
\psline[linewidth=.5pt]{->}(1.2,0.75)(2,0.75)
\psline[linewidth=1pt](12,3)(10,5)
\psline[linewidth=2pt](14,3)(12,3)

\rput[bl](11.35,2.75){\rule[-2pt]{0pt}{5pt}\small{$h_1$}}
\rput[bl](10.35,2.75){\rule[-2pt]{0pt}{5pt}\small{$h_2$}}
\rput[bl](9.35,2.75){\rule[-2pt]{0pt}{5pt}\small{$h_3$}}
\rput[bl](8.35,2.75){\rule[-2pt]{0pt}{5pt}\small{$h_4$}}
\rput[bl](7.35,2.75){\rule[-2pt]{0pt}{5pt}\small{$h_5$}}
\rput[bl](6.35,2.75){\rule[-2pt]{0pt}{5pt}\small{$h_6$}}
\rput[bl](5.35,2.75){\rule[-2pt]{0pt}{5pt}\small{$h_7$}}
\rput[bl](4.35,2.75){\rule[-2pt]{0pt}{5pt}\small{$h_8$}}
\rput[bl](11.35,3.05){\rule[-2pt]{0pt}{5pt}\small{$e_1$}}
\rput[bl](10.35,3.05){\rule[-2pt]{0pt}{5pt}\small{$e_2$}}
\rput[bl](9.35,3.05){\rule[-2pt]{0pt}{5pt}\small{$e_3$}}
\rput[bl](8.35,3.05){\rule[-2pt]{0pt}{5pt}\small{$e_4$}}
\rput[bl](11.8,3.2){\rule[-2pt]{0pt}{5pt}\small{$d_1$}}
\rput[bl](11.3,3.7){\rule[-2pt]{0pt}{5pt}\small{$d_2$}}
\rput[bl](10.8,4.2){\rule[-2pt]{0pt}{5pt}\small{$d_3$}}
\rput[bl](10.3,4.7){\rule[-2pt]{0pt}{5pt}\small{$d_4$}}

\end{pspicture*}







==> fig55.tex <==

\psset{xunit=0.264705882352941 in}
\psset{yunit=0.458484037297644 in}

\begin{pspicture*}(0,0)(17,6)

  \multido{\nl=0+1,\nr=-17+1}{29}{ \psline[linewidth=0.05pt](0,\nl)(17,\nr) }
  \multido{\nl=-17+1,\nr=0+1}{29}{ \psline[linewidth=0.05pt](0,\nl)(17,\nr) }
  \multido{\ny=0+0.5}{13}{ \psline[linewidth=0.05pt](0,\ny)(17,\ny) }

\rput[bl](0,0.6){\rule[-2pt]{0pt}{5pt}\small{$xC_M$}}
\rput[bl](4.6,1.5){\rule[-2pt]{0pt}{5pt}\small{$\overline{P}$}}

\psline[linewidth=1pt](1.5,0.5)(11.5,0.5)
\psline[linewidth=1pt](11.5,0.5)(14,3)
\psline[linewidth=1pt](14,3)(4,3)
\psline[linewidth=1pt](4,3)(1.5,0.5)
\psline[linewidth=1pt](14,3)(12,5)
\psline[linewidth=1pt](12,5)(10,5)
\psline[linewidth=.5pt]{->}(1.2,0.75)(2,0.75)
\psline[linewidth=1pt](12,3)(10,5)
\psline[linewidth=2pt](14,3)(12,3)

\rput[bl](11.35,2.75){\rule[-2pt]{0pt}{5pt}\small{$h_1$}}
\rput[bl](10.35,2.75){\rule[-2pt]{0pt}{5pt}\small{$h_2$}}
\rput[bl](9.35,2.75){\rule[-2pt]{0pt}{5pt}\small{$h_3$}}
\rput[bl](8.35,2.75){\rule[-2pt]{0pt}{5pt}\small{$h_4$}}
\rput[bl](7.35,2.75){\rule[-2pt]{0pt}{5pt}\small{$h_5$}}
\rput[bl](6.35,2.75){\rule[-2pt]{0pt}{5pt}\small{$h_6$}}
\rput[bl](5.35,2.75){\rule[-2pt]{0pt}{5pt}\small{$h_7$}}
\rput[bl](4.35,2.75){\rule[-2pt]{0pt}{5pt}\small{$h_8$}}
\rput[bl](11.8,3.2){\rule[-2pt]{0pt}{5pt}\small{$d_1$}}
\rput[bl](11.3,3.7){\rule[-2pt]{0pt}{5pt}\small{$d_2$}}
\rput[bl](10.8,4.2){\rule[-2pt]{0pt}{5pt}\small{$d_3$}}
\rput[bl](10.3,4.7){\rule[-2pt]{0pt}{5pt}\small{$d_4$}}

\end{pspicture*}







==> fig56.tex <==

\psset{xunit=0.34375 in}
\psset{yunit=0.595392465101801 in}

\begin{pspicture*}(0,0)(16,6)
  \multido{\nl=0+1,\nr=-16+1}{28}{ \psline[linewidth=0.05pt](0,\nl)(16,\nr) }
  \multido{\nl=-16+1,\nr=0+1}{28}{ \psline[linewidth=0.05pt](0,\nl)(16,\nr) }
  \multido{\ny=0+0.5}{13}{ \psline[linewidth=0.05pt](0,\ny)(16,\ny) }


\rput[bl](0,0.6){\rule[-2pt]{0pt}{5pt}\small{$xC_M$}}
\rput[bl](4.6,1.5){\rule[-2pt]{0pt}{5pt}\small{$\overline{P}$}}

\psline[linewidth=1pt](1.5,0.5)(11.5,0.5)
\psline[linewidth=1pt](11.5,0.5)(14,3)
\psline[linewidth=1pt](14,3)(4,3)
\psline[linewidth=1pt](4,3)(1.5,0.5)
\psline[linewidth=1pt](14,3)(12,5)
\psline[linewidth=1pt](12,5)(10,5)
\psline[linewidth=.5pt]{->}(1.2,0.75)(2,0.75)
\psline[linewidth=1pt](12,3)(10,5)
\psline[linewidth=2pt](14,3)(12,3)

\rput[bl](11.35,2.75){\rule[-2pt]{0pt}{5pt}\small{$h_1$}}
\rput[bl](10.35,2.75){\rule[-2pt]{0pt}{5pt}\small{$h_2$}}
\rput[bl](9.35,2.75){\rule[-2pt]{0pt}{5pt}\small{$h_3$}}
\rput[bl](8.35,2.75){\rule[-2pt]{0pt}{5pt}\small{$h_4$}}
\rput[bl](7.35,2.75){\rule[-2pt]{0pt}{5pt}\small{$h_5$}}
\rput[bl](6.35,2.75){\rule[-2pt]{0pt}{5pt}\small{$h_6$}}
\rput[bl](5.35,2.75){\rule[-2pt]{0pt}{5pt}\small{$h_7$}}
\rput[bl](4.35,2.75){\rule[-2pt]{0pt}{5pt}\small{$h_8$}}
\rput[bl](11.8,3.2){\rule[-2pt]{0pt}{5pt}\small{$d_1$}}
\rput[bl](11.3,3.7){\rule[-2pt]{0pt}{5pt}\small{$d_2$}}
\rput[bl](10.8,4.2){\rule[-2pt]{0pt}{5pt}\small{$d_3$}}
\rput[bl](10.3,4.7){\rule[-2pt]{0pt}{5pt}\small{$d_4$}}

\rput[bl](11.25,3){\rule[-2pt]{0pt}{5pt}\small{$C_1$}}
\rput[bl](10.75,3.5){\rule[-2pt]{0pt}{5pt}\small{$C_2$}}
\rput[bl](10.25,4){\rule[-2pt]{0pt}{5pt}\small{$C_3$}}
\rput[bl](10.25,3){\rule[-2pt]{0pt}{5pt}\small{$D_1$}}
\rput[bl](9.25,3){\rule[-2pt]{0pt}{5pt}\small{$D_3$}}
\rput[bl](9.75,3.5){\rule[-2pt]{0pt}{5pt}\small{$D_5$}}
\rput[bl](10.7,3.22){\rule[-2pt]{0pt}{5pt}\small{$D_2$}}
\rput[bl](9.7,3.22){\rule[-2pt]{0pt}{5pt}\small{$D_4$}}
\rput[bl](10.2,3.72){\rule[-2pt]{0pt}{5pt}\small{$D_6$}}

\end{pspicture*}


==> fig57.tex <==

\psset{xunit=0.264705882352941 in}
\psset{yunit=0.458484037297644 in}

\begin{pspicture*}(0,0)(17,6)

  \multido{\nl=0+1,\nr=-17+1}{29}{ \psline[linewidth=0.05pt](0,\nl)(17,\nr) }
  \multido{\nl=-17+1,\nr=0+1}{29}{ \psline[linewidth=0.05pt](0,\nl)(17,\nr) }
  \multido{\ny=0+0.5}{13}{ \psline[linewidth=0.05pt](0,\ny)(17,\ny) }

\rput[bl](4.6,1.5){\rule[-2pt]{0pt}{5pt}$P$}

\psline[linewidth=1pt](14.5,4.5)(10,0)
\psline[linewidth=1pt](14.5,4.5)(0,4.5)

\end{pspicture*}







==> fig58.tex <==

\psset{xunit=0.264705882352941 in}
\psset{yunit=0.458484037297644 in}

\begin{pspicture*}(0,0)(17,5)
\pspolygon*[linecolor=lightgray](4,4)(5,4)(4.5,4.5)

  \multido{\nl=0+1,\nr=-17+1}{27}{ \psline[linewidth=0.05pt](0,\nl)(17,\nr) }
  \multido{\nl=-17+1,\nr=0+1}{27}{ \psline[linewidth=0.05pt](0,\nl)(17,\nr) }
  \multido{\ny=0+0.5}{11}{ \psline[linewidth=0.05pt](0,\ny)(17,\ny) }

\rput[bl](9.75,4.5){\rule[-2pt]{0pt}{5pt}$W$}
\rput[bl](10.2,2){\rule[-2pt]{0pt}{5pt}$R_1$}
\rput[bl](1.2,1){\rule[-2pt]{0pt}{5pt}$R_2$ and $\tilde{R}_2$}
\rput[bl](1.85,4){\rule[-2pt]{0pt}{5pt}$1$ and $\tilde{1}$}

\psline[linewidth=1pt](5,0)(11,6)
\psline[linewidth=1pt]{->}(3.9,4.25)(4.5,4.25)

\end{pspicture*}


==> fig59.tex <==

\psset{xunit=0.285714285714286 in}
\psset{yunit=0.494871659305393 in}

\begin{pspicture*}(0,0)(21,10)

\rput[bl](13.2,4){\rule[-2pt]{0pt}{5pt}$R_1$}
\rput[bl](13.2,6){\rule[-2pt]{0pt}{5pt}$Q_1$}
\rput[bl](10.6,2.5){\rule[-2pt]{0pt}{5pt}$R_2$}
\rput[bl](20.2,5){\rule[-2pt]{0pt}{5pt}$K$}
\rput[bl](9.6,1.5){\rule[-2pt]{0pt}{5pt}$R_3$}
\rput[bl](7.6,3.5){\rule[-2pt]{0pt}{5pt}$N_2$}
\rput[bl](10.8,7){\rule[-2pt]{0pt}{5pt}$Q_2$}
\rput[bl](9.3,8){\rule[-2pt]{0pt}{5pt}$Q_3$}
\rput[bl](5.8,5.75){\rule[-2pt]{0pt}{5pt}$\tilde{E}_2$}
\rput[bl](5.8,3.8){\rule[-2pt]{0pt}{5pt}$\tilde{C}_2$}
\rput[bl](7.5,6){\rule[-2pt]{0pt}{5pt}$\tilde{r}_2$}
\rput[bl](13.4,5.1){\rule[-2pt]{0pt}{5pt}$\gamma_1$}
\rput[bl](8.65,4.75){\rule[-2pt]{0pt}{5pt}$\gamma_2$}
\rput[bl](8.4,6){\rule[-2pt]{0pt}{5pt}$r_1$}
\rput[bl](8.8,4){\rule[-2pt]{0pt}{5pt}$N_1$}

\psline[linewidth=0.5pt]{->}(6,5.75)(6.5,5.25)
\psline[linewidth=0.5pt]{->}(6,4.25)(6.5,4.75)
\psline[linewidth=0.5pt]{->}(13.3,5.2)(11.15,5.2)
\psline[linewidth=0.5pt]{->}(14.1,5.2)(15.9,5.2)
\psline[linewidth=0.5pt]{->}(8.55,4.85)(7.2,4.85)
\psline[linewidth=0.5pt]{->}(9.3,4.85)(10.8,4.85)

\psline[linewidth=.5pt](0,5)(21,5)  
\psline[linewidth=.5pt](6,5)(11,0)  
\psline[linewidth=.5pt](11,0)(16,5)  
\psline[linewidth=.5pt](16,5)(11,10)  
\psline[linewidth=.5pt](11,10)(6,5)  
\psline[linewidth=.5pt](8.5,2.5)(13.5,7.5)  
\psline[linewidth=.5pt](8.5,7.5)(13.5,2.5)  
\psline[linewidth=.5pt](11.5,9.5)(6.5,4.5)  
\psline[linewidth=.5pt](6.5,5.5)(11.5,0.5)  
\psline[linewidth=.5pt](8.5,7.5)(6,10)  
\psline[linewidth=.5pt](8.5,2.5)(6,0)  


\end{pspicture*}


==> fig5_2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig5_2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5561,671)(664,-3890)
\put(3690,-3351){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi\mathcal{O} \oplus \mathcal{O}$}%
}}}
\put(5302,-3351){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi^3 \mathcal{O} \oplus \mathcal{O}$}%
}}}
\put(3269,-3841){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_M^0$}%
}}}
\put(2779,-3351){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal{O} \oplus \mathcal{O}$}%
}}}
\put(4461,-3841){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi^2 \mathcal{O} \oplus \mathcal{O}$}%
}}}
\put(1797,-3841){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi^{-1} \mathcal{O} \oplus \mathcal{O}$}%
}}}
\end{picture}


==> fig6.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig6.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5964,3886)(739,-4288)
\put(882,-2920){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_M$}%
}}}
\put(6040,-3130){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_M$}%
}}}
\put(5712,-597){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_2$}%
}}}
\put(3310,-3262){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$gG_i$}%
}}}
\put(3205,-2159){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G_i$}%
}}}
\put(4006,-3235){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\leftarrow \textrm{2s chambers} \rightarrow$}%
}}}
\put(3076,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G_{i+1}$}%
}}}
\put(3001,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$xC_M$}%
}}}
\put(5991,-1540){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}
\put(4486,-1921){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma(x)C_M$}%
}}}
\put(6526,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b\sigma(gx)C_M$}%
}}}
\put(3526,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$gG_{i+1}$}%
}}}
\put(4501,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$gxC_M$}%
}}}
\end{picture}


==> fig60.tex <==

\psset{xunit=0.285714285714286 in}
\psset{yunit=0.494871659305393 in}

\begin{pspicture*}(0,0)(21,15)

\rput[bl](10.8,12.5){\rule[-2pt]{0pt}{5pt}$Q_2$}
\rput[bl](13.2,10.5){\rule[-2pt]{0pt}{5pt}$Q_1$}
\rput[bl](14.7,8.6){\rule[-2pt]{0pt}{5pt}$\gamma_1$}
\rput[bl](9.4,8.25){\rule[-2pt]{0pt}{5pt}$\gamma_2$}
\rput[bl](7.8,9.5){\rule[-2pt]{0pt}{5pt}$\tilde{r}_2$}
\rput[bl](9.3,9.2){\rule[-2pt]{0pt}{5pt}$r_1$}
\rput[bl](15.2,7.3){\rule[-2pt]{0pt}{5pt}$P_b$}
\rput[bl](8.1,7.3){\rule[-2pt]{0pt}{5pt}$L_1$}
\rput[bl](2.6,7.3){\rule[-2pt]{0pt}{5pt}$L_2$}
\rput[bl](6.5,4){\rule[-2pt]{0pt}{5pt}$R_1$}
\rput[bl](3.6,2.5){\rule[-2pt]{0pt}{5pt}$R_2$}
\rput[bl](2.1,5.5){\rule[-2pt]{0pt}{5pt}$N_1$}
\rput[bl](2.2,6.6){\rule[-2pt]{0pt}{5pt}$\gamma_2$}
\rput[bl](7.5,6.25){\rule[-2pt]{0pt}{5pt}$\gamma_1$}
\rput[bl](20,6.5){\rule[-2pt]{0pt}{5pt}$K$}
\rput[bl](19.5,8.5){\rule[-2pt]{0pt}{5pt}$b \sigma K$}
\rput[bl](5.7,6.5){\rule[-2pt]{0pt}{5pt}$a$}
\rput[bl](4.7,6.5){\rule[-2pt]{0pt}{5pt}$c$}

\psline[linewidth=0.5pt]{->}(14.6,8.7)(11.5,8.7)
\psline[linewidth=0.5pt]{->}(15.2,8.7)(19.2,8.7)
\psline[linewidth=0.5pt]{->}(9.3,8.3)(7.5,8.3)
\psline[linewidth=0.5pt]{->}(9.9,8.3)(11.5,8.3)
\psline[linewidth=0.5pt]{->}(7.4,6.3)(4.5,6.3)
\psline[linewidth=0.5pt]{->}(8,6.3)(12.2,6.3)
\psline[linewidth=0.5pt]{->}(2.1,6.7)(0.8,6.7)
\psline[linewidth=0.5pt]{->}(2.7,6.7)(4.5,6.7)

\psline[linewidth=0.5pt](0,6.5)(22,6.5)
\psline[linewidth=0.5pt](0,8.5)(22,8.5)
\psline[linewidth=0.5pt](0.5,6.5)(2.5,8.5)
\psline[linewidth=0.5pt](0.5,6.5)(6.5,0.5)
\psline[linewidth=0.5pt](6.5,0.5)(12.5,6.5)
\psline[linewidth=0.5pt](4.5,6.5)(2,4)
\psline[linewidth=0.5pt](2,4)(6,0)
\psline[linewidth=0.5pt](6,0)(6.5,0.5)
\psline[linewidth=0.5pt](4.5,6.5)(8.5,10.5)
\psline[linewidth=0.5pt](8.5,10.5)(9.5,10.5)
\psline[linewidth=0.5pt](7.5,8.5)(13.5,14.5)
\psline[linewidth=0.5pt](13,15)(19.5,8.5)
\psline[linewidth=0.5pt](11.5,6.5)(13.5,8.5)
\psline[linewidth=0.5pt](11.5,8.5)(5,15)
\psline[linewidth=0.5pt](17.5,6.5)(19.5,8.5)
\psline[linewidth=0.5pt](9,11)(13,15)
\psline[linewidth=0.5pt](2,4)(0,2)
\psline[linestyle=dashed](7.5,8.5)(5.5,6.5)

\end{pspicture*}


==> fig61.tex <==

\psset{xunit=0.285714285714286 in}
\psset{yunit=0.494871659305393 in}

\begin{pspicture*}(0,0)(21,13)

\rput[bl](12.3,8.5){\rule[-2pt]{0pt}{5pt}$Q_1$}
\rput[bl](10.8,9.5){\rule[-2pt]{0pt}{5pt}$Q_2$}
\rput[bl](12.5,7.6){\rule[-2pt]{0pt}{5pt}$\gamma_1$}
\rput[bl](8.2,8.3){\rule[-2pt]{0pt}{5pt}$\tilde{D}_2$}
\rput[bl](19,7.6){\rule[-2pt]{0pt}{5pt}$b \sigma K$}
\rput[bl](19,5.6){\rule[-2pt]{0pt}{5pt}$K$}
\rput[bl](11.5,6.25){\rule[-2pt]{0pt}{5pt}$L_1$}
\rput[bl](14.6,6.25){\rule[-2pt]{0pt}{5pt}$P_b$}
\rput[bl](7.62,6.25){\rule[-2pt]{0pt}{5pt}$\tilde{L}_2$}
\rput[bl](10.5,5.2){\rule[-2pt]{0pt}{5pt}$\gamma_1$}
\rput[bl](10.6,4){\rule[-2pt]{0pt}{5pt}$R_1$}
\rput[bl](6.2,6.3){\rule[-2pt]{0pt}{5pt}$\tilde{E}_2$}
\rput[bl](6.2,4.35){\rule[-2pt]{0pt}{5pt}$C_2$}
\rput[bl](8.6,3.5){\rule[-2pt]{0pt}{5pt}$R_2$}

\psline[linewidth=0.5pt]{->}(8.5,8.25)(9,7.75)
\psline[linewidth=0.5pt]{->}(6.5,6.25)(7,5.75)
\psline[linewidth=0.5pt]{->}(6.5,4.75)(7,5.25)
\psline[linewidth=0.5pt]{->}(12.4,7.7)(9.8,7.7)
\psline[linewidth=0.5pt]{->}(12.9,7.7)(16.2,7.7)
\psline[linewidth=0.5pt]{->}(10.4,5.3)(7.8,5.3)
\psline[linewidth=0.5pt]{->}(10.9,5.3)(14.2,5.3)

\psline[linewidth=0.5pt](0,5.5)(21,5.5)
\psline[linewidth=0.5pt](0,7.5)(21,7.5)
\psline[linewidth=0.5pt](9,0)(16.5,7.5)
\psline[linewidth=0.5pt](16.5,7.5)(11,13)
\psline[linewidth=0.5pt](10.5,1.5)(6.5,5.5)
\psline[linewidth=0.5pt](11,2)(7.5,5.5)
\psline[linewidth=0.5pt](7,5)(13,11)
\psline[linewidth=0.5pt](6.5,5.5)(12.5,11.5)
\psline[linewidth=0.5pt](7.5,5.5)(7,6)
\psline[linewidth=0.5pt](9.5,7.5)(9,8)
\psline[linewidth=0.5pt](13.5,5.5)(15.5,7.5)

\end{pspicture*}


==> fig62.tex <==

\psset{xunit=0.230769230769231 in}
\psset{yunit=0.399704032515895 in}

\begin{pspicture*}(0,0)(26,20)

\rput[bl](12.25,17){\rule[-2pt]{0pt}{5pt}$Q_3$}
\rput[bl](13.3,16){\rule[-2pt]{0pt}{5pt}$Q_2$}
\rput[bl](16.5,13.5){\rule[-2pt]{0pt}{5pt}$Q_1$}
\rput[bl](8.35,13){\rule[-2pt]{0pt}{5pt}$\tilde{r}_3$}
\rput[bl](10,12.3){\rule[-2pt]{0pt}{5pt}$r_2$}
\rput[bl](12,11.6){\rule[-2pt]{0pt}{5pt}$r_1$}
\rput[bl](11,11.1){\rule[-2pt]{0pt}{5pt}$\gamma_2$}
\rput[bl](19,11.1){\rule[-2pt]{0pt}{5pt}$\gamma_1$}
\rput[bl](24,11.1){\rule[-2pt]{0pt}{5pt}$b \sigma K$}
\rput[bl](24,9.1){\rule[-2pt]{0pt}{5pt}$K$}
\rput[bl](20,9.75){\rule[-2pt]{0pt}{5pt}$P_b$}
\rput[bl](12.75,9.75){\rule[-2pt]{0pt}{5pt}$L_1$}
\rput[bl](7,9.75){\rule[-2pt]{0pt}{5pt}$L_2$}
\rput[bl](5,9.75){\rule[-2pt]{0pt}{5pt}$\tilde{L}_3$}
\rput[bl](3,9.1){\rule[-2pt]{0pt}{5pt}$\gamma_2$}
\rput[bl](2.65,8.6){\rule[-2pt]{0pt}{5pt}$d$}
\rput[bl](5,8.6){\rule[-2pt]{0pt}{5pt}$a$}
\rput[bl](8,8.6){\rule[-2pt]{0pt}{5pt}$c$}
\rput[bl](12,9.1){\rule[-2pt]{0pt}{5pt}$\gamma_1$}
\rput[bl](3.775,8.5){\rule[-2pt]{0pt}{5pt}$N_3$}
\rput[bl](4,7){\rule[-2pt]{0pt}{5pt}$N_2$}
\rput[bl](2.6,7.15){\rule[-2pt]{0pt}{5pt}$C$}
\rput[bl](5.4,7.8){\rule[-2pt]{0pt}{5pt}$N_1$}
\rput[bl](2,8.1){\rule[-2pt]{0pt}{5pt}$D$}
\rput[bl](9.5,6){\rule[-2pt]{0pt}{5pt}$R_1$}
\rput[bl](6.8,3.3){\rule[-2pt]{0pt}{5pt}$R_2$}
\rput[bl](1,1.6){\rule[-2pt]{0pt}{5pt}$l$}

\psline[linewidth=0.5pt]{->}(2.6,8.25)(3.5,8.25)
\psline[linewidth=0.5pt]{->}(3,7.5)(3.5,7.75)
\psline[linewidth=0.5pt]{->}(10.9,11.2)(7.4,11.2)
\psline[linewidth=0.5pt]{->}(11.7,11.2)(14.7,11.2)
\psline[linewidth=0.5pt]{->}(18.9,11.2)(15,11.2)
\psline[linewidth=0.5pt]{->}(19.7,11.2)(23.6,11.2)
\psline[linewidth=0.5pt]{->}(2.9,9.2)(0,9.2)
\psline[linewidth=0.5pt]{->}(3.7,9.2)(8,9.2)
\psline[linewidth=0.5pt]{->}(11.9,9.2)(8.4,9.2)
\psline[linewidth=0.5pt]{->}(12.7,9.2)(17,9.2)

\psline[linewidth=0.5pt](0,9)(26,9)
\psline[linewidth=0.5pt](0,11)(26,11)
\psline[linewidth=0.5pt](0,1)(17,18)
\psline[linewidth=0.5pt](3.5,7.5)(15.5,19.5)
\psline[linewidth=0.5pt](3,8)(15,20)
\psline[linewidth=0.5pt](3,8)(4,8)
\psline[linewidth=0.5pt](16,9)(18,11)
\psline[linewidth=0.5pt](22,9)(24,11)
\psline[linewidth=0.5pt](0,9)(8.5,0.5)
\psline[linewidth=0.5pt](3,9)(10,2)
\psline[linewidth=0.5pt](3,8)(5,6)
\psline[linewidth=0.5pt](6,20)(15,11)
\psline[linewidth=0.5pt](15,20)(24,11)
\psline[linewidth=0.5pt](8,0)(17,9)



\end{pspicture*}















==> fig63.tex <==

\psset{xunit=0.230769230769231 in}
\psset{yunit=0.399704032515895 in}

\begin{pspicture*}(0,0)(26,20)

\rput[bl](11.3,18){\rule[-2pt]{0pt}{5pt}$Q_3$}
\rput[bl](12.8,16.5){\rule[-2pt]{0pt}{5pt}$Q_2$}
\rput[bl](16.5,13.5){\rule[-2pt]{0pt}{5pt}$Q_1$}
\rput[bl](7.35,14){\rule[-2pt]{0pt}{5pt}$r_3$}
\rput[bl](8.5,13){\rule[-2pt]{0pt}{5pt}$r_2$}
\rput[bl](12,12){\rule[-2pt]{0pt}{5pt}$r_1$}
\rput[bl](11,11.1){\rule[-2pt]{0pt}{5pt}$\gamma_2$}
\rput[bl](19,11.1){\rule[-2pt]{0pt}{5pt}$\gamma_1$}
\rput[bl](24,11.1){\rule[-2pt]{0pt}{5pt}$b \sigma K$}
\rput[bl](24,9.1){\rule[-2pt]{0pt}{5pt}$K$}
\rput[bl](20,9.75){\rule[-2pt]{0pt}{5pt}$P_b$}
\rput[bl](12.75,9.75){\rule[-2pt]{0pt}{5pt}$L_1$}
\rput[bl](7,9.75){\rule[-2pt]{0pt}{5pt}$L_2$}
\rput[bl](3,9.75){\rule[-2pt]{0pt}{5pt}$L_3$}
\rput[bl](3.4,8.6){\rule[-2pt]{0pt}{5pt}$d$}
\rput[bl](0,8.6){\rule[-2pt]{0pt}{5pt}$a$}
\rput[bl](8,8.6){\rule[-2pt]{0pt}{5pt}$c$}
\rput[bl](12,9.1){\rule[-2pt]{0pt}{5pt}$\gamma_1$}
\rput[bl](3.55,7.5){\rule[-2pt]{0pt}{5pt}$N_2$}
\rput[bl](1.6,8){\rule[-2pt]{0pt}{5pt}$C_3$}
\rput[bl](5.4,7.8){\rule[-2pt]{0pt}{5pt}$N_1$}
\rput[bl](0.5,9.1){\rule[-2pt]{0pt}{5pt}$D_3$}
\rput[bl](9.5,6){\rule[-2pt]{0pt}{5pt}$R_1$}
\rput[bl](6.3,2.8){\rule[-2pt]{0pt}{5pt}$R_2$}
\rput[bl](4.55,1.5){\rule[-2pt]{0pt}{5pt}$R_3$}

\psline[linewidth=0.5pt]{->}(1.6,9.25)(2.5,9.25)
\psline[linewidth=0.5pt]{->}(2,8.5)(2.5,8.75)
\psline[linewidth=0.5pt]{->}(10.9,11.2)(2.4,11.2)
\psline[linewidth=0.5pt]{->}(11.7,11.2)(14.7,11.2)
\psline[linewidth=0.5pt]{->}(18.9,11.2)(15,11.2)
\psline[linewidth=0.5pt]{->}(19.7,11.2)(23.6,11.2)
\psline[linewidth=0.5pt]{->}(11.9,9.2)(8.4,9.2)
\psline[linewidth=0.5pt]{->}(12.7,9.2)(17,9.2)

\psline[linewidth=0.5pt](0,9)(26,9)
\psline[linewidth=0.5pt](0,11)(26,11)
\psline[linewidth=0.5pt](0,1)(17,18)
\psline[linewidth=0.5pt](2,9)(13,20)
\psline[linewidth=0.5pt](2.5,8.5)(14,20)
\psline[linewidth=0.5pt](0,9)(11,20)
\psline[linewidth=0.5pt](16,9)(18,11)
\psline[linewidth=0.5pt](22,9)(24,11)
\psline[linewidth=0.5pt](0,7)(7,0)
\psline[linewidth=0.5pt](2.5,9.5)(10,2)
\psline[linewidth=0.5pt](2,9)(5,6)
\psline[linewidth=0.5pt](6,20)(15,11)
\psline[linewidth=0.5pt](15,20)(24,11)
\psline[linewidth=0.5pt](8,0)(17,9)
\psline[linewidth=0.5pt](2.5,3.5)(6,0)

\end{pspicture*}















==> fig64.tex <==

\psset{xunit=0.285714285714286 in}
\psset{yunit=0.494871659305393 in}

\begin{pspicture*}(0,0)(21,10)

  \multido{\nl=0+1,\nr=-21+1}{41}{ \psline[linewidth=0.05pt](0,\nl)(21,\nr) }
  \multido{\nl=-21+1,\nr=0+1}{41}{ \psline[linewidth=0.05pt](0,\nl)(21,\nr) }
  \multido{\ny=0+0.5}{21}{ \psline[linewidth=0.05pt](0,\ny)(21,\ny) }

\rput[bl](13.7,5.2){\rule[-2pt]{0pt}{5pt}$11$}
\rput[bl](12.4,6.05){\rule[-2pt]{0pt}{5pt}$2$}
\rput[bl](12.9,6.15){\rule[-2pt]{0pt}{5pt}$3$}
\rput[bl](13.4,6.05){\rule[-2pt]{0pt}{5pt}$4$}
\rput[bl](13.9,6.15){\rule[-2pt]{0pt}{5pt}$5$}
\rput[bl](12.9,5.55){\rule[-2pt]{0pt}{5pt}$6$}
\rput[bl](13.4,5.65){\rule[-2pt]{0pt}{5pt}$7$}
\rput[bl](13.9,5.55){\rule[-2pt]{0pt}{5pt}$8$}
\rput[bl](12.9,5.15){\rule[-2pt]{0pt}{5pt}$9$}
\rput[bl](13.2,5){\rule[-2pt]{0pt}{5pt}$10$}
\rput[bl](6.5,3.5){\rule[-2pt]{0pt}{5pt}$\overline{P}$}
\rput[bl](11.5,7.5){\rule[-2pt]{0pt}{5pt}$P_{\sigma}$}
\rput[bl](16,6.1){\rule[-2pt]{0pt}{5pt}$\gamma_1$}

\psline[linewidth=0.5pt]{->}(15.9,6.2)(14.4,6.2)
\psline[linewidth=0.5pt]{->}(16.7,6.2)(18.6,6.2)

\psline[linewidth=1pt](0,1.5)(14.5,1.5)
\psline[linewidth=1pt](14.5,1.5)(19,6)
\psline[linewidth=1pt](19,6)(16,9)
\psline[linewidth=1pt](19,6)(3,6)
\psline[linewidth=1pt](16,9)(7,9)
\psline[linewidth=1pt](7,9)(10,6)
\psline[linewidth=1pt](3,6)(0,3)
\psline[linewidth=1pt](9.5,1.5)(16.5,8.5)

\end{pspicture*}


==> fig65.tex <==

\psset{xunit=0.285714285714286 in}
\psset{yunit=0.494871659305393 in}

\begin{pspicture*}(0,0)(21,10)

  \multido{\nl=0+1,\nr=-21+1}{41}{ \psline[linewidth=0.05pt](0,\nl)(21,\nr) }
  \multido{\nl=-21+1,\nr=0+1}{41}{ \psline[linewidth=0.05pt](0,\nl)(21,\nr) }
  \multido{\ny=0+0.5}{21}{ \psline[linewidth=0.05pt](0,\ny)(21,\ny) }

\rput[bl](12.4,5.05){\rule[-2pt]{0pt}{5pt}$1$}
\rput[bl](12.9,5.15){\rule[-2pt]{0pt}{5pt}$2$}
\rput[bl](13.4,5.05){\rule[-2pt]{0pt}{5pt}$3$}
\rput[bl](13.9,5.15){\rule[-2pt]{0pt}{5pt}$4$}
\rput[bl](12.4,4.65){\rule[-2pt]{0pt}{5pt}$5$}
\rput[bl](12.9,4.55){\rule[-2pt]{0pt}{5pt}$6$}
\rput[bl](13.4,4.65){\rule[-2pt]{0pt}{5pt}$7$}
\rput[bl](13.9,4.55){\rule[-2pt]{0pt}{5pt}$8$}
\rput[bl](12.9,4.15){\rule[-2pt]{0pt}{5pt}$9$}
\rput[bl](13.2,4){\rule[-2pt]{0pt}{5pt}$10$}
\rput[bl](13.7,4.2){\rule[-2pt]{0pt}{5pt}$11$}
\rput[bl](8,3){\rule[-2pt]{0pt}{5pt}$P$}
\rput[bl](8,6.5){\rule[-2pt]{0pt}{5pt}$P_{\sigma}$}
\rput[bl](16,5.1){\rule[-2pt]{0pt}{5pt}$\gamma_1$}
\rput[bl](15.5,5.5){\rule[-2pt]{0pt}{5pt}$Q_1$}

\psline[linewidth=0.5pt]{->}(15.9,5.2)(14.4,5.2)
\psline[linewidth=0.5pt]{->}(16.7,5.2)(17.6,5.2)

\psline[linewidth=1pt](0,5)(21,5)
\psline[linewidth=1pt](7,5)(3.5,1.5)
\psline[linewidth=1pt](7,5)(3.5,8.5)
\psline[linewidth=1pt](3.5,1.5)(14.5,1.5)
\psline[linewidth=1pt](3.5,8.5)(14.5,8.5)
\psline[linewidth=1pt](14.5,1.5)(18,5)
\psline[linewidth=1pt](14.5,8.5)(18,5)
\psline[linewidth=1pt](10.5,1.5)(16,7)
\psline[linewidth=1pt](14,5)(16,3)

\end{pspicture*}


==> fig66.tex <==

\psset{xunit=0.285714285714286 in}
\psset{yunit=0.494871659305393 in}

\begin{pspicture*}(0,0)(21,13)

\rput[bl](12.3,8.5){\rule[-2pt]{0pt}{5pt}$Q_1$}
\rput[bl](10.8,9.5){\rule[-2pt]{0pt}{5pt}$Q_2$}
\rput[bl](12.5,7.6){\rule[-2pt]{0pt}{5pt}$\gamma_1$}
\rput[bl](8.2,8.3){\rule[-2pt]{0pt}{5pt}$\tilde{D}_2$}
\rput[bl](19,7.6){\rule[-2pt]{0pt}{5pt}$b \sigma K$}
\rput[bl](19,5.6){\rule[-2pt]{0pt}{5pt}$K$}
\rput[bl](11.5,6.25){\rule[-2pt]{0pt}{5pt}$L_1$}
\rput[bl](14.6,6.25){\rule[-2pt]{0pt}{5pt}$P_b$}
\rput[bl](7.62,6.25){\rule[-2pt]{0pt}{5pt}$\tilde{T}$}
\rput[bl](10.5,5.2){\rule[-2pt]{0pt}{5pt}$\gamma_1$}
\rput[bl](10.6,4){\rule[-2pt]{0pt}{5pt}$R_1$}
\rput[bl](6.2,6.3){\rule[-2pt]{0pt}{5pt}$\tilde{E}_2$}
\rput[bl](5.8,4.4){\rule[-2pt]{0pt}{5pt}$C_2$}
\rput[bl](8.6,3.5){\rule[-2pt]{0pt}{5pt}$R_2$}
\rput[bl](6.9,7.1){\rule[-2pt]{0pt}{5pt}$\tilde{F}_2$}
\rput[bl](2.3,0.1){\rule[-2pt]{0pt}{5pt}$K_1$}

\psline[linewidth=0.5pt]{->}(8.5,8.25)(9,7.75)
\psline[linewidth=0.5pt]{->}(6.5,6.25)(7,5.75)
\psline[linewidth=0.5pt]{->}(6.2,4.75)(7,5.25)
\psline[linewidth=0.5pt]{->}(12.4,7.7)(9.8,7.7)
\psline[linewidth=0.5pt]{->}(12.9,7.7)(16.2,7.7)
\psline[linewidth=0.5pt]{->}(10.4,5.3)(7.8,5.3)
\psline[linewidth=0.5pt]{->}(10.9,5.3)(14.2,5.3)
\psline[linewidth=0.5pt]{->}(7.5,7.25)(9,7.25)

\psline[linewidth=0.5pt](8.5,7.5)(9,7)
\psline[linewidth=0.5pt](0,5.5)(21,5.5)
\psline[linewidth=0.5pt](0,7.5)(21,7.5)
\psline[linewidth=0.5pt](9,0)(16.5,7.5)
\psline[linewidth=0.5pt](16.5,7.5)(11,13)
\psline[linewidth=0.5pt](10.5,1.5)(6.5,5.5)
\psline[linewidth=0.5pt](11,2)(7.5,5.5)
\psline[linewidth=0.5pt](7,5)(13,11)
\psline[linewidth=0.5pt](6.5,5.5)(12.5,11.5)
\psline[linewidth=0.5pt](7.5,5.5)(7,6)
\psline[linewidth=0.5pt](9.5,7.5)(9,8)
\psline[linewidth=0.5pt](13.5,5.5)(15.5,7.5)
\psline[linewidth=0.5pt](6.5,5.5)(1,0)
\psline[linewidth=0.5pt](7.5,5.5)(2,0)

\end{pspicture*}









==> fig67.tex <==

\psset{xunit=0.285714285714286 in}
\psset{yunit=0.494871659305393 in}

\begin{pspicture*}(0,0)(21,13)

\rput[bl](10.2,10.1){\rule[-2pt]{0pt}{5pt}$Q_{i+1}$}
\rput[bl](12.8,9.5){\rule[-2pt]{0pt}{5pt}$Q_i$}
\rput[bl](15.8,8.5){\rule[-2pt]{0pt}{5pt}$Q_2$}
\rput[bl](12,7.55){\rule[-2pt]{0pt}{5pt}$D_i$}
\rput[bl](13.4,7.55){\rule[-2pt]{0pt}{5pt}$D_2$}
\rput[bl](15.5,5.6){\rule[-2pt]{0pt}{5pt}$\gamma_1$}
\rput[bl](19.6,7.6){\rule[-2pt]{0pt}{5pt}$b \sigma K$}
\rput[bl](19.6,5.6){\rule[-2pt]{0pt}{5pt}$K$}
\rput[bl](17.8,6.5){\rule[-2pt]{0pt}{5pt}$P_b$}
\rput[bl](16,6.5){\rule[-2pt]{0pt}{5pt}$L_1$}
\rput[bl](13.8,6.5){\rule[-2pt]{0pt}{5pt}$\tilde{L}_2$}
\rput[bl](9.8,6.5){\rule[-2pt]{0pt}{5pt}$\tilde{L}_i$}
\rput[bl](17,7.6){\rule[-2pt]{0pt}{5pt}$\gamma_1$}
\rput[bl](10.3,3){\rule[-2pt]{0pt}{5pt}$\tilde{S}_2$}
\rput[bl](7.3,4){\rule[-2pt]{0pt}{5pt}$\tilde{S}_i$}

\psline[linewidth=0.5pt]{->}(11.5,10.25)(12.5,10.25)
\psline[linewidth=0.5pt]{->}(14.2,7.7)(15.1,7.7)
\psline[linewidth=0.5pt]{->}(11.9,7.7)(10.9,7.7)
\psline[linewidth=0.5pt]{->}(16.9,7.7)(15.8,7.7)
\psline[linewidth=0.5pt]{->}(17.6,7.7)(19.2,7.7)
\psline[linewidth=0.5pt]{->}(15.4,5.7)(13.8,5.7)
\psline[linewidth=0.5pt]{->}(16.1,5.7)(17.5,5.7)

\psline[linewidth=0.5pt](0,5.5)(21,5.5)
\psline[linewidth=0.5pt](0,7.5)(21,7.5)
\psline[linewidth=0.5pt](0,0.5)(12.5,0.5)
\psline[linewidth=0.5pt](12.5,0.5)(19.5,7.5)
\psline[linewidth=0.5pt](19.5,7.5)(14.5,12.5)
\psline[linewidth=0.5pt](14.5,12.5)(0,12.5)
\psline[linewidth=0.5pt](8.5,0.5)(17.5,9.5)
\psline[linewidth=0.5pt](8.5,0.5)(3.5,5.5)
\psline[linewidth=0.5pt](8,1)(17,10)
\psline[linewidth=0.5pt](6.5,2.5)(15.5,11.5)
\psline[linewidth=0.5pt](6,3)(15,12)
\psline[linewidth=0.5pt](10,8)(14.5,12.5)
\psline[linewidth=0.5pt](15.5,3.5)(13,6)
\psline[linewidth=0.5pt](9.5,5.5)(9,6)
\psline[linewidth=0.5pt](10.5,7.5)(10,8)
\psline[linewidth=0.5pt](11.5,7.5)(11,8)
\psline[linewidth=0.5pt](15.5,7.5)(15,8)
\psline[linestyle=dotted](14.5,8.5)(13.5,8.75)
\psline[linestyle=dotted](12.5,6.5)(11.5,6.5)
\psline[linestyle=dotted](9.5,3.5)(8.5,3.75)


\end{pspicture*}


==> fig68.tex <==

\psset{xunit=0.285714285714286 in}
\psset{yunit=0.494871659305393 in}

\begin{pspicture*}(0,0)(21,13)

\rput[bl](13.8,9.5){\rule[-2pt]{0pt}{5pt}$Q_3$}
\rput[bl](14.3,9){\rule[-2pt]{0pt}{5pt}$Q_2$}
\rput[bl](10.7,7.55){\rule[-2pt]{0pt}{5pt}$D_3$}
\rput[bl](11.7,8.8){\rule[-2pt]{0pt}{5pt}$D_2$}
\rput[bl](12.3,5.6){\rule[-2pt]{0pt}{5pt}$\gamma_1$}
\rput[bl](19.6,7.6){\rule[-2pt]{0pt}{5pt}$b \sigma K$}
\rput[bl](19.6,5.6){\rule[-2pt]{0pt}{5pt}$K$}
\rput[bl](15.8,6.5){\rule[-2pt]{0pt}{5pt}$P_b$}
\rput[bl](10.1,6.5){\rule[-2pt]{0pt}{5pt}$L_1$}
\rput[bl](10.7,7.1){\rule[-2pt]{0pt}{5pt}$\tilde{E}_2$}
\rput[bl](8.3,3){\rule[-2pt]{0pt}{5pt}$\tilde{S}_2$}
\rput[bl](17,7.6){\rule[-2pt]{0pt}{5pt}$\gamma_1$}
\rput[bl](11.8,6.5){\rule[-2pt]{0pt}{5pt}$\tilde{S}_2$}
\rput[bl](13.2,6.5){\rule[-2pt]{0pt}{5pt}$L_1$}
\rput[bl](15.8,8.3){\rule[-2pt]{0pt}{5pt}$Q_1$}
\rput[bl](11.8,4.5){\rule[-2pt]{0pt}{5pt}$R_1$}
\rput[bl](9.2,5){\rule[-2pt]{0pt}{5pt}$R_1$}
\rput[bl](7.25,1){\rule[-2pt]{0pt}{5pt}$l$}

\psline[linewidth=0.5pt]{->}(12,8.75)(13,7.75)
\psline[linewidth=0.5pt]{->}(11.4,7.7)(12,7.7)
\psline[linewidth=0.5pt]{->}(11.4,7.3)(13,7.3)
\psline[linewidth=0.5pt]{->}(16.9,7.7)(13.8,7.7)
\psline[linewidth=0.5pt]{->}(17.6,7.7)(19.2,7.7)
\psline[linewidth=0.5pt]{->}(12.2,5.7)(8.8,5.7)
\psline[linewidth=0.5pt]{->}(12.9,5.7)(14.5,5.7)

\psline[linewidth=0.5pt](0,5.5)(21,5.5)
\psline[linewidth=0.5pt](0,7.5)(21,7.5)
%\psline[linewidth=0.5pt](0,0.5)(12.5,0.5)
\psline[linewidth=0.5pt](0,0.5)(9.5,0.5)
%\psline[linewidth=0.5pt](12.5,0.5)(19.5,7.5)
\psline[linewidth=0.5pt](17.5,5.5)(19.5,7.5)
\psline[linewidth=0.5pt](19.5,7.5)(14.5,12.5)
\psline[linewidth=0.5pt](14.5,12.5)(0,12.5)
\psline[linewidth=0.5pt](9.5,0.5)(14.5,5.5)
\psline[linewidth=0.5pt](6.5,0.5)(16.5,10.5)
\psline[linewidth=0.5pt](6,1)(16,11)
\psline[linewidth=0.5pt](13.5,5.5)(15.5,7.5)
\psline[linewidth=0.5pt](8.5,5.5)(10.5,7.5)
\psline[linewidth=0.5pt](11.5,7.5)(15.5,11.5)
\psline[linewidth=0.5pt](13.5,7.5)(13,8)
\psline[linewidth=0.5pt](13,7)(12,8)
\psline[linewidth=0.5pt](11.5,2.5)(8.5,5.5)
\psline[linewidth=0.5pt](6.5,0.5)(1.5,5.5)

\end{pspicture*}


==> fig69.tex <==

\psset{xunit=0.285714285714286 in}
\psset{yunit=0.494871659305393 in}

\begin{pspicture*}(0,0)(21,10)

\pspolygon*[linecolor=lightgray](0,0.5)(0,1)(4.5,5.5)(16.5,5.5)(15.5,6.5)
(17.5,8.5)(20.5,5.5)(15.5,0.5)

\rput[bl](19,9.5){\rule[-2pt]{0pt}{5pt}$l_1$}
\rput[bl](12,9.5){\rule[-2pt]{0pt}{5pt}$l_2$}
\rput[bl](20.3,6.6){\rule[-2pt]{0pt}{5pt}$l_3$}
\rput[bl](15,8){\rule[-2pt]{0pt}{5pt}$R_1$}
\rput[bl](15.2,5.8){\rule[-2pt]{0pt}{5pt}$R_2$}
\rput[bl](11,8){\rule[-2pt]{0pt}{5pt}$R_3$}
\rput[bl](12.8,5.8){\rule[-2pt]{0pt}{5pt}$R_4$}
\rput[bl](8.5,3){\rule[-2pt]{0pt}{5pt}$\overline{P}$}
\rput[bl](15.8,6.55){\rule[-2pt]{0pt}{5pt}$x$}
\rput[bl](18.2,5.2){\rule[-2pt]{0pt}{5pt}$\gamma_1$}
\rput[bl](15.2,5.2){\rule[-2pt]{0pt}{5pt}$\gamma_2$}
\rput[bl](1.2,0.6){\rule[-2pt]{0pt}{5pt}$C_M$}

\psline[linewidth=1pt]{->}(18.1,5.35)(16.8,5.35)
\psline[linewidth=1pt]{->}(18.8,5.35)(20.2,5.35)
\psline[linewidth=1pt]{->}(15.1,5.35)(14.5,5.35)
\psline[linewidth=1pt]{->}(15.8,5.35)(16.5,5.35)
\psline[linewidth=1pt]{->}(1.1,0.7)(0,0.7)

\psline[linewidth=1pt](0,0.5)(15.5,0.5)
\psline[linewidth=1pt](15.5,0.5)(20.5,5.5)
\psline[linewidth=1pt](20.5,5.5)(17,9)
\psline[linewidth=1pt](20.5,5.5)(4.5,5.5)
\psline[linewidth=1pt](4.5,5.5)(0,1)
\psline[linewidth=1pt](17,9)(8,9)
\psline[linewidth=1pt](8,9)(11.5,5.5)
\psline[linestyle=dashed](12,10)(13,9)
\psline[linewidth=1pt](13,9)(16.5,5.5)
\psline[linestyle=dashed](19,10)(17.5,18.5)
\psline[linewidth=1pt](17.5,8.5)(14.5,5.5)
\psline[linestyle=dashed](14.5,5.5)(9,0)
\psline[linestyle=dashed](16.5,5.5)(21,1)
\psline[linestyle=dashed](17.5,8.5)(19,10)
\psline[linestyle=dashed](0,6.5)(21,6.5)

\end{pspicture*}







==> fig7.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig7.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5964,4789)(563,-4363)
\put(3931,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b\sigma(gx)C_M$}%
}}}
\put(6527,-2993){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_M$}%
}}}
\put(2236,104){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$xC_M$}%
}}}
\put(2686,-796){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G_{i+1}$}%
}}}
\put(1291,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_2$}%
}}}
\put(1816,-1951){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$gxC_M$}%
}}}
\put(2551,-2641){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$gG_{i+1}$}%
}}}
\put(2836,-3091){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\leftarrow \textrm{2s chambers} \rightarrow$}%
}}}
\put(5776,-2806){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_M$}%
}}}
\put(2708,-1275){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G_i$}%
}}}
\put(1186,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma(x)C_M$}%
}}}
\put(751,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}
\end{picture}


==> fig70.tex <==

\psset{xunit=0.315789473684211 in}
\psset{yunit=0.546963412916487 in}

\begin{pspicture*}(0,0)(19,7)

  \multido{\nl=0+1,\nr=-19+1}{33}{ \psline[linewidth=0.05pt](0,\nl)(19,\nr) }
  \multido{\nl=-19+1,\nr=0+1}{33}{ \psline[linewidth=0.05pt](0,\nl)(19,\nr) }
  \multido{\ny=0+0.5}{15}{ \psline[linewidth=0.05pt](0,\ny)(19,\ny) }

\pspolygon*[linecolor=lightgray](1,1)(3.5,3.5)(11.5,3.5)(10.5,4.5)(11.5,5.5)
(13.5,3.5)(11,1)

\rput[bl](15.1,6.1){\rule[-2pt]{0pt}{5pt}$\rho (x^{-1} b \sigma (x) C_M)$}
\rput[bl](5.8,6){\rule[-2pt]{0pt}{5pt}$x^{-1} b \sigma (x) C_M$}
\rput[bl](1.3,1){\rule[-2pt]{0pt}{5pt}$C_M$}

\psline[linewidth=0.5pt]{->}(15,6.2)(14,6.2)
\psline[linewidth=0.5pt]{->}(6,6)(6,5.25)

\psline[linewidth=1pt](1,1)(11,1)
\psline[linewidth=1pt](11,1)(13.5,3.5)
\psline[linewidth=1pt](13.5,3.5)(3.5,3.5)
\psline[linewidth=1pt](3.5,3.5)(1,1)
\psline[linewidth=1pt](13.5,3.5)(11.5,5.5)
\psline[linewidth=1pt](11.5,5.5)(5.5,5.5)
\psline[linewidth=1pt](5.5,5.5)(7.5,3.5)
\psline[linewidth=1pt](11.5,5.5)(10.5,4.5)
\psline[linewidth=1pt](10.5,4.5)(11.5,3.5)

\end{pspicture*}


==> fig71.tex <==

\psset{xunit=0.285714285714286 in}
\psset{yunit=0.494871659305393 in}

\begin{pspicture*}(0,0)(21,10)

\pspolygon*[linecolor=lightgray](0,0.5)(0,1)(4.5,5.5)(16.5,5.5)(18.5,7.5)
(20.5,5.5)(15.5,0.5)

\rput[bl](8.5,3){\rule[-2pt]{0pt}{5pt}$\overline{P}$}
\rput[bl](18.2,5.2){\rule[-2pt]{0pt}{5pt}$\gamma_1$}
\rput[bl](13.2,7){\rule[-2pt]{0pt}{5pt}$P_\sigma$}
\rput[bl](1,0.6){\rule[-2pt]{0pt}{5pt}$C_M$}

\psline[linewidth=1pt]{->}(18.1,5.35)(16.8,5.35)
\psline[linewidth=1pt]{->}(18.8,5.35)(20.2,5.35)
\psline[linewidth=1pt]{->}(0.9,0.7)(0,0.7)

\psline[linewidth=1pt](0,0.5)(15.5,0.5)
\psline[linewidth=1pt](15.5,0.5)(20.5,5.5)
\psline[linewidth=1pt](20.5,5.5)(17,9)
\psline[linewidth=1pt](20.5,5.5)(4.5,5.5)
\psline[linewidth=1pt](4.5,5.5)(0,1)
\psline[linewidth=1pt](17,9)(8,9)
\psline[linewidth=1pt](8,9)(11.5,5.5)
\psline[linewidth=1pt](16.5,5.5)(18.5,7.5)

\end{pspicture*}







==> fig72.tex <==

\psset{xunit=0.285714285714286 in}
\psset{yunit=0.494871659305393 in}

\begin{pspicture*}(0,0)(21,10)

\pspolygon*[linecolor=lightgray](0,0.5)(0,1)(4.5,5.5)(16.5,5.5)(18.5,7.5)
(20.5,5.5)(15.5,0.5)

\rput[bl](8.2,9.5){\rule[-2pt]{0pt}{5pt}$x^{-1} b \sigma (x) C_M$}
\rput[bl](14.6,5.6){\rule[-2pt]{0pt}{5pt}$- \gamma_2$}
\rput[bl](18.1,5.2){\rule[-2pt]{0pt}{5pt}$\gamma_1$}
\rput[bl](15.1,3.9){\rule[-2pt]{0pt}{5pt}$x$}
\rput[bl](14.75,3.5){\rule[-2pt]{0pt}{5pt}$\tilde{D}$}
\rput[bl](14.3,3.65){\rule[-2pt]{0pt}{5pt}$\tilde{C}$}
\rput[bl](13.55,3.55){\rule[-2pt]{0pt}{5pt}$\tilde{R}_3$}
\rput[bl](14.8,4.75){\rule[-2pt]{0pt}{5pt}$\tilde{R}_1$}
\rput[bl](12.8,4.75){\rule[-2pt]{0pt}{5pt}$\tilde{R}_2$}
\rput[bl](12.25,1){\rule[-2pt]{0pt}{5pt}$l$}

\psline[linewidth=0.5pt]{->}(18,5.35)(16.8,5.35)
\psline[linewidth=0.5pt]{->}(18.7,5.35)(20.2,5.35)
\psline[linewidth=0.5pt]{->}(14.5,5.7)(13.8,5.7)
\psline[linewidth=0.5pt]{->}(15.5,5.7)(16.5,5.7)
\psline[linewidth=0.5pt]{->}(8.5,9.5)(8.5,8.75)

\psline[linewidth=1pt](0,0.5)(15.5,0.5)
\psline[linewidth=1pt](15.5,0.5)(20.5,5.5)
\psline[linewidth=1pt](20.5,5.5)(17,9)
\psline[linewidth=1pt](20.5,5.5)(4.5,5.5)
\psline[linewidth=1pt](4.5,5.5)(0,1)
\psline[linewidth=1pt](17,9)(8,9)
\psline[linewidth=1pt](8,9)(11.5,5.5)
\psline[linewidth=1pt](16.5,5.5)(18.5,7.5)
\psline[linewidth=1pt](16.5,5.5)(11.5,0.5)
\psline[linewidth=1pt](13.5,5.5)(15.5,3.5)
\psline[linewidth=1pt](11.5,5.5)(13.5,3.5)
\psline[linewidth=1pt](13,4)(15,4)
\psline[linewidth=1pt](13.5,3.5)(15.5,3.5)
\psline[linewidth=1pt](14,4)(14.5,3.5)
\psline[linewidth=1pt](8.5,8.5)(9,9)

\end{pspicture*}







==> fig73.tex <==

\psset{xunit=0.285714285714286 in}
\psset{yunit=0.494871659305393 in}

\begin{pspicture*}(0,0)(21,10)

\pspolygon*[linecolor=lightgray](0,0.5)(0,1)(4.5,5.5)(16.5,5.5)(18.5,7.5)
(20.5,5.5)(15.5,0.5)

\rput[bl](8.2,9.5){\rule[-2pt]{0pt}{5pt}$x^{-1} b \sigma (x) C_M$}
\rput[bl](18.1,5.2){\rule[-2pt]{0pt}{5pt}$\gamma_1$}
\rput[bl](15.2,4){\rule[-2pt]{0pt}{5pt}$x$}
\rput[bl](14.8,3.55){\rule[-2pt]{0pt}{5pt}$\tilde{D}$}
\rput[bl](13.55,3.55){\rule[-2pt]{0pt}{5pt}$\tilde{B}_3$}
\rput[bl](14.8,4.75){\rule[-2pt]{0pt}{5pt}$\tilde{B}_1$}
\rput[bl](12.8,4.75){\rule[-2pt]{0pt}{5pt}$\tilde{B}_2$}
\rput[bl](14.8,7){\rule[-2pt]{0pt}{5pt}$\tilde{B}_1$}
\rput[bl](10.4,7){\rule[-2pt]{0pt}{5pt}$\tilde{B}_2$}
\rput[bl](19,8){\rule[-2pt]{0pt}{5pt}$l_1$}
\rput[bl](16.1,3.9){\rule[-2pt]{0pt}{5pt}$l_3$}
\rput[bl](16.1,2.8){\rule[-2pt]{0pt}{5pt}$l_2$}

\psline[linewidth=0.5pt]{->}(18,5.35)(16.8,5.35)
\psline[linewidth=0.5pt]{->}(18.7,5.35)(20.2,5.35)
\psline[linewidth=0.5pt]{->}(8.5,9.5)(8.5,8.75)

\psline[linewidth=1pt](0,0.5)(15.5,0.5)
\psline[linewidth=1pt](15.5,0.5)(20.5,5.5)
\psline[linewidth=1pt](20.5,5.5)(17,9)
\psline[linewidth=1pt](20.5,5.5)(4.5,5.5)
\psline[linewidth=1pt](4.5,5.5)(0,1)
\psline[linewidth=1pt](17,9)(8,9)
\psline[linewidth=1pt](8,9)(11.5,5.5)
\psline[linewidth=1pt](16.5,5.5)(18.5,7.5)
\psline[linewidth=1pt](10,9)(15.5,3.5)
\psline[linewidth=1pt](11.5,5.5)(13.5,3.5)
\psline[linewidth=1pt](13,4)(15,4)
\psline[linewidth=1pt](13.5,3.5)(15.5,3.5)
\psline[linewidth=1pt](18.5,7.5)(11.5,0.5)
\psline[linestyle=dashed](15.5,3.5)(16,3)
\psline[linestyle=dashed](15,4)(16,4)
\psline[linestyle=dashed](18.5,7.5)(19,8)

\end{pspicture*}







==> fig74.tex <==

\psset{xunit=0.264705882352941 in}
\psset{yunit=0.458484037297644 in}

\begin{pspicture*}(0,0)(17,6)
\pspolygon*[linecolor=lightgray](2,1)(2.5,0.5)(1.5,0.5)
\pspolygon*[linecolor=lightgray](2,1)(3,1)(2.5,0.5)
\pspolygon*[linecolor=lightgray](3,1)(3.5,0.5)(2.5,0.5)
\pspolygon*[linecolor=lightgray](3,1)(4,1)(3.5,0.5)
\pspolygon*[linecolor=lightgray](4,1)(4.5,0.5)(3.5,0.5)
\pspolygon*[linecolor=lightgray](4,1)(5,1)(4.5,0.5)
\pspolygon*[linecolor=lightgray](5,1)(5.5,0.5)(4.5,0.5)
\pspolygon*[linecolor=lightgray](5,1)(6,1)(5.5,0.5)
\pspolygon*[linecolor=lightgray](6,1)(6.5,0.5)(5.5,0.5)
\pspolygon*[linecolor=lightgray](6,1)(7,1)(6.5,0.5)
\pspolygon*[linecolor=lightgray](7,1)(7.5,0.5)(6.5,0.5)
\pspolygon*[linecolor=lightgray](7,1)(8,1)(7.5,0.5)
\pspolygon*[linecolor=lightgray](8,1)(8.5,1.5)(7.5,1.5)
\pspolygon*[linecolor=lightgray](8,1)(7,1)(7.5,1.5)
\pspolygon*[linecolor=lightgray](8,2)(8.5,1.5)(7.5,1.5)
\pspolygon*[linecolor=lightgray](8,2)(9,2)(8.5,1.5)
\pspolygon*[linecolor=lightgray](8,2)(9,2)(8.5,2.5)
\pspolygon*[linecolor=lightgray](9,2)(9.5,2.5)(8.5,2.5)
\pspolygon*[linecolor=lightgray](9,3)(9.5,2.5)(8.5,2.5)
\pspolygon*[linecolor=lightgray](9,3)(10,3)(9.5,2.5)
\pspolygon*[linecolor=lightgray](10,3)(11,3)(10.5,2.5)
\pspolygon*[linecolor=lightgray](10,3)(10.5,2.5)(9.5,2.5)
\pspolygon*[linecolor=lightgray](11,3)(12,3)(11.5,2.5)
\pspolygon*[linecolor=lightgray](11,3)(11.5,2.5)(10.5,2.5)
\pspolygon*[linecolor=lightgray](12,3)(13,3)(12.5,2.5)
\pspolygon*[linecolor=lightgray](12,3)(12.5,2.5)(11.5,2.5)
\pspolygon*[linecolor=lightgray](13,3)(14,3)(13.5,2.5)
\pspolygon*[linecolor=lightgray](13,3)(13.5,2.5)(12.5,2.5)
\pspolygon*[linecolor=lightgray](13,3)(13.5,3.5)(12.5,3.5)
\pspolygon*[linecolor=lightgray](13,3)(14,3)(13.5,3.5)
\pspolygon*[linecolor=lightgray](13,4)(13.5,3.5)(12.5,3.5)
\pspolygon*[linecolor=lightgray](13,4)(12,4)(12.5,3.5)
\pspolygon*[linecolor=lightgray](13,4)(12,4)(12.5,4.5)
\pspolygon*[linecolor=lightgray](12,4)(12.5,4.5)(11.5,4.5)
\pspolygon*[linecolor=lightgray](12,5)(12.5,4.5)(11.5,4.5)
\pspolygon*[linecolor=lightgray](12,5)(11,5)(11.5,4.5)
\pspolygon*[linecolor=lightgray](11,5)(11.5,4.5)(10.5,4.5)
\pspolygon*[linecolor=lightgray](11,5)(10,5)(10.5,4.5)
\pspolygon*[linecolor=lightgray](10,5)(10.5,4.5)(9.5,4.5)
\pspolygon*[linecolor=lightgray](10,5)(9,5)(9.5,4.5)
\pspolygon*[linecolor=lightgray](9,5)(9.5,4.5)(8.5,4.5)
\pspolygon*[linecolor=lightgray](9,5)(8,5)(8.5,4.5)
\pspolygon*[linecolor=lightgray](8,5)(8.5,4.5)(7.5,4.5)
\pspolygon*[linecolor=lightgray](8,5)(7,5)(7.5,4.5)
\pspolygon*[linecolor=lightgray](7,5)(7.5,4.5)(6.5,4.5)
\pspolygon*[linecolor=lightgray](7,5)(6,5)(6.5,4.5)
\pspolygon*[linecolor=lightgray](7,5)(6,5)(6.5,4.5)
\pspolygon*[linecolor=lightgray](7,5)(6,5)(6.5,4.5)
\pspolygon*[linecolor=lightgray](7,5)(6,5)(6.5,4.5)

  \multido{\nl=0+1,\nr=-17+1}{29}{ \psline[linewidth=0.05pt](0,\nl)(17,\nr) }
  \multido{\nl=-17+1,\nr=0+1}{29}{ \psline[linewidth=0.05pt](0,\nl)(17,\nr) }
  \multido{\ny=0+0.5}{13}{ \psline[linewidth=0.05pt](0,\ny)(17,\ny) }

\rput[bl](1.7,.5){\rule[-2pt]{0pt}{5pt}$C_M$}
\rput[bl](13.1,3.1){\rule[-2pt]{0pt}{5pt}\small{$e_1$}}
\rput[bl](12.6,3.6){\rule[-2pt]{0pt}{5pt}\small{$e_2$}}
\rput[bl](12.1,4.1){\rule[-2pt]{0pt}{5pt}\small{$e_3$}}
\rput[bl](11.1,4.6){\rule[-2pt]{0pt}{5pt}\small{$u_1$}}
\rput[bl](10.1,4.6){\rule[-2pt]{0pt}{5pt}\small{$u_2$}}
\rput[bl](9.1,4.6){\rule[-2pt]{0pt}{5pt}\small{$u_3$}}
\rput[bl](8.1,4.6){\rule[-2pt]{0pt}{5pt}\small{$u_4$}}
\rput[bl](7.1,4.6){\rule[-2pt]{0pt}{5pt}\small{$u_5$}}
\rput[bl](11.6,4.7){\rule[-2pt]{0pt}{5pt}\small{$d_1$}}
\rput[bl](10.6,4.7){\rule[-2pt]{0pt}{5pt}\small{$d_2$}}
\rput[bl](9.6,4.7){\rule[-2pt]{0pt}{5pt}\small{$d_3$}}
\rput[bl](8.6,4.7){\rule[-2pt]{0pt}{5pt}\small{$d_4$}}
\rput[bl](7.6,4.7){\rule[-2pt]{0pt}{5pt}\small{$d_5$}}
\rput[bl](6.6,4.7){\rule[-2pt]{0pt}{5pt}\small{$d_6$}}

\end{pspicture*}







==> fig75.tex <==

\psset{xunit=0.236842105263158 in}
\psset{yunit=0.236842105263158 in}

\begin{pspicture*}(-0.5,-0.5)(18.5, 18.5)	
    
    \multido{\nx=-0.5+1.0}{20}{ \psline[linewidth=0.05pt](\nx,-0.5)(\nx,18.5) }
    \multido{\ny=-0.5+1.0}{20}{ \psline[linewidth=0.05pt](-0.5,\ny)(18.5,\ny) }

    \multido{\nl=-18.5+1.0,\nr=0.5+1.0}{37}{ \psline[linewidth=0.05pt](-0.5,\nl)(18.5,\nr) }
    \multido{\nr=-18.5+1.0,\nl=0.5+1.0}{37}{ \psline[linewidth=0.05pt](-0.5,\nl)(18.5,\nr) }


\rput[bl](5,6.5){\rule[-2pt]{0pt}{5pt}$C_M$}
\rput[bl](16.5,11.5){\rule[-2pt]{0pt}{5pt}$R_1$}
\rput[bl](5,16.5){\rule[-2pt]{0pt}{5pt}$R_2$}
\rput[bl](1,6){\rule[-2pt]{0pt}{5pt}$R_3$}
\rput[bl](11.5,1){\rule[-2pt]{0pt}{5pt}$R_4$}
\rput[bl](11.5,16.5){\rule[-2pt]{0pt}{5pt}$r_1$}
\rput[bl](1,11.5){\rule[-2pt]{0pt}{5pt}$r_2$}
\rput[bl](5,1){\rule[-2pt]{0pt}{5pt}$r_3$}
\rput[bl](16.5,6){\rule[-2pt]{0pt}{5pt}$r_4$}
\rput[bl](13,12.6){\rule[-2pt]{0pt}{5pt}$D_1$}
\rput[bl](4.3,12.6){\rule[-2pt]{0pt}{5pt}$D_2$}
\rput[bl](4.3,3.9){\rule[-2pt]{0pt}{5pt}$D_3$}
\rput[bl](13,3.9){\rule[-2pt]{0pt}{5pt}$D_4$}
\rput[bl](13,8.6){\rule[-2pt]{0pt}{5pt}$d_1$}
\rput[bl](8.7,12.6){\rule[-2pt]{0pt}{5pt}$d_2$}
\rput[bl](4.3,8.6){\rule[-2pt]{0pt}{5pt}$d_3$}
\rput[bl](8.7,3.9){\rule[-2pt]{0pt}{5pt}$d_4$}
\rput[bl](16.5,16){\rule[-2pt]{0pt}{5pt}$c_1$}
\rput[bl](8.8,16){\rule[-2pt]{0pt}{5pt}$c_2$}
\rput[bl](1.1,16){\rule[-2pt]{0pt}{5pt}$c_3$}
\rput[bl](1.1,8.6){\rule[-2pt]{0pt}{5pt}$c_4$}
\rput[bl](1.1,0.5){\rule[-2pt]{0pt}{5pt}$c_5$}
\rput[bl](8.8,0.5){\rule[-2pt]{0pt}{5pt}$c_6$}
\rput[bl](16.5,0.5){\rule[-2pt]{0pt}{5pt}$c_7$}
\rput[bl](16.5,8.6){\rule[-2pt]{0pt}{5pt}$c_8$}

\psline[linewidth=1pt](-0.5,18.5)(18.5,-0.5)
\psline[linewidth=1pt](-0.5,17.5)(7.5,9.5)
\psline[linewidth=1pt](9.5,7.5)(17.5,-0.5)
\psline[linewidth=1pt](-0.5,8.5)(18.5,8.5)
\psline[linewidth=1pt](-0.5,9.5)(8.5,9.5)
\psline[linewidth=1pt](9.5,9.5)(18.5,9.5)
\psline[linewidth=1pt](-0.5,-0.5)(18.5,18.5)
\psline[linewidth=1pt](0.5,-0.5)(8.5,7.5)
\psline[linewidth=1pt](10.5,9.5)(18.5,17.5)
\psline[linewidth=1pt](8.5,18.5)(8.5,9.5)
\psline[linewidth=1pt](8.5,8.5)(8.5,-0.5)
\psline[linewidth=1pt](9.5,18.5)(9.5,9.5)
\psline[linewidth=1pt](9.5,8.5)(9.5,-0.5)
\psline[linewidth=1pt]{->}(9.5,9)(12.9,9)
\psline[linewidth=1pt]{->}(8.5,9)(5.1,9)
\psline[linewidth=1pt]{->}(9,9.5)(9,12.5)
\psline[linewidth=1pt]{->}(9,8.4)(9,4.6)
\psline[linewidth=1pt]{->}(10,9.5)(13,12.5)
\psline[linewidth=1pt]{->}(8,9.5)(5,12.5)
\psline[linewidth=1pt]{->}(9.5,8)(13,4.5)
\psline[linewidth=1pt]{->}(8.5,8)(5,4.5)
\psline[linewidth=1pt]{->}(6,7)(9,8.7)


\end{pspicture*}



==> fig8.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig8.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4606,8968)(751,-8909)
\put(5357,-2238){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ldots$}%
}}}
\put(5357,-4522){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ldots$}%
}}}
\put(5357,-6989){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ldots$}%
}}}
\put(751,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_M^0$}%
}}}
\put(3226,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_M^0$}%
}}}
\put(2026,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_M^0$}%
}}}
\put(4351,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_M^0$}%
}}}
\put(751,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha - \beta = 0$}%
}}}
\put(1951,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha - \beta = 1$}%
}}}
\put(3151,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha - \beta = 2$}%
}}}
\put(4276,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha - \beta = 3$}%
}}}
\end{picture}


==> fig82.tex <==

\psset{xunit=0.5 in}
\psset{yunit=0.5 in}

\begin{pspicture*}(-0.5,-0.5)(3.5, 3.5)	
    \pspolygon*[linecolor=lightgray](1,1)(1.5,1.5)(0.5,1.5)
\pspolygon*[linecolor=lightgray](1,1)(1.5,1.5)(1.5,0.5)
\pspolygon*[linecolor=lightgray](1,2)(0.5,1.5)(1.5,1.5)
\pspolygon*[linecolor=lightgray](1,2)(1.5,2.5)(1.5,1.5)
\pspolygon*[linecolor=lightgray](2,1)(2.5,1.5)(1.5,1.5)
\pspolygon*[linecolor=lightgray](2,1)(1.5,0.5)(1.5,1.5)
\pspolygon*[linecolor=lightgray](2,2)(1.5,1.5)(2.5,1.5)
\pspolygon*[linecolor=lightgray](2,2)(1.5,1.5)(1.5,2.5)

    \multido{\nx=-0.5+1.0}{5}{ \psline[linewidth=0.05pt](\nx,-0.5)(\nx,3.5) }
    \multido{\ny=-0.5+1.0}{5}{ \psline[linewidth=0.05pt](-0.5,\ny)(3.5,\ny) }

    \multido{\nl=-3.5+1.0,\nr=0.5+1.0}{7}{ \psline[linewidth=0.05pt](-0.5,\nl)(3.5,\nr) }
    \multido{\nr=-3.5+1.0,\nl=0.5+1.0}{7}{ \psline[linewidth=0.05pt](-0.5,\nl)(3.5,\nr) }

\rput[bl](1.8,1.5){\rule[-2pt]{0pt}{5pt}$C_M$}


\end{pspicture*}


==> fig83.tex <==

\psset{xunit=0.264705882352941 in}
\psset{yunit=0.264705882352941 in}

\begin{pspicture*}(-0.5,-0.5)(16.5, 16.5)	
\pspolygon*[linecolor=lightgray](8,15)(8.5,15.5)(7.5,15.5)
\pspolygon*[linecolor=lightgray](8,13)(8.5,13.5)(7.5,13.5)
\pspolygon*[linecolor=lightgray](8,11)(8.5,11.5)(7.5,11.5)
\pspolygon*[linecolor=lightgray](8,9)(8.5,9.5)(7.5,9.5)
\pspolygon*[linecolor=lightgray](8,7)(8.5,7.5)(7.5,7.5)
\pspolygon*[linecolor=lightgray](8,5)(8.5,5.5)(7.5,5.5)
\pspolygon*[linecolor=lightgray](8,3)(8.5,3.5)(7.5,3.5)
\pspolygon*[linecolor=lightgray](8,1)(8.5,1.5)(7.5,1.5)
\pspolygon*[linecolor=lightgray](8,1)(8.5,1.5)(7.5,1.5)
\pspolygon*[linecolor=lightgray](1,8)(0.5,7.5)(1.5,7.5)
\pspolygon*[linecolor=lightgray](3,8)(2.5,7.5)(3.5,7.5)
\pspolygon*[linecolor=lightgray](5,8)(4.5,7.5)(5.5,7.5)
\pspolygon*[linecolor=lightgray](7,8)(6.5,7.5)(7.5,7.5)
\pspolygon*[linecolor=lightgray](9,8)(8.5,7.5)(9.5,7.5)
\pspolygon*[linecolor=lightgray](11,8)(10.5,7.5)(11.5,7.5)
\pspolygon*[linecolor=lightgray](13,8)(12.5,7.5)(13.5,7.5)
\pspolygon*[linecolor=lightgray](15,8)(14.5,7.5)(15.5,7.5)
\pspolygon*[linecolor=lightgray](15,8)(14.5,7.5)(15.5,7.5)
\pspolygon*[linecolor=lightgray](0,16)(-0.5,15.5)(-0.5,16.5)
\pspolygon*[linecolor=lightgray](1,15)(0.5,14.5)(0.5,15.5)
\pspolygon*[linecolor=lightgray](2,14)(1.5,13.5)(1.5,14.5)
\pspolygon*[linecolor=lightgray](3,13)(2.5,12.5)(2.5,13.5)
\pspolygon*[linecolor=lightgray](4,12)(3.5,11.5)(3.5,12.5)
\pspolygon*[linecolor=lightgray](5,11)(4.5,10.5)(4.5,11.5)
\pspolygon*[linecolor=lightgray](6,10)(5.5,9.5)(5.5,10.5)
\pspolygon*[linecolor=lightgray](7,9)(6.5,8.5)(6.5,9.5)
\pspolygon*[linecolor=lightgray](8,8)(7.5,7.5)(7.5,8.5)
\pspolygon*[linecolor=lightgray](9,7)(8.5,6.5)(8.5,7.5)
\pspolygon*[linecolor=lightgray](10,6)(9.5,5.5)(9.5,6.5)
\pspolygon*[linecolor=lightgray](11,5)(10.5,4.5)(10.5,5.5)
\pspolygon*[linecolor=lightgray](12,4)(11.5,3.5)(11.5,4.5)
\pspolygon*[linecolor=lightgray](13,3)(12.5,2.5)(12.5,3.5)
\pspolygon*[linecolor=lightgray](14,2)(13.5,1.5)(13.5,2.5)
\pspolygon*[linecolor=lightgray](15,1)(14.5,0.5)(14.5,1.5)
\pspolygon*[linecolor=lightgray](16,0)(15.5,-0.5)(15.5,0.5)
\pspolygon*[linecolor=lightgray](16,0)(15.5,-0.5)(15.5,0.5)
\pspolygon*[linecolor=lightgray](0,0)(0.5,0.5)(0.5,-0.5)
\pspolygon*[linecolor=lightgray](1,1)(1.5,1.5)(1.5,0.5)
\pspolygon*[linecolor=lightgray](2,2)(2.5,2.5)(2.5,1.5)
\pspolygon*[linecolor=lightgray](3,3)(3.5,3.5)(3.5,2.5)
\pspolygon*[linecolor=lightgray](4,4)(4.5,4.5)(4.5,3.5)
\pspolygon*[linecolor=lightgray](5,5)(5.5,5.5)(5.5,4.5)
\pspolygon*[linecolor=lightgray](6,6)(6.5,6.5)(6.5,5.5)
\pspolygon*[linecolor=lightgray](7,7)(7.5,7.5)(7.5,6.5)
\pspolygon*[linecolor=lightgray](8,8)(8.5,8.5)(8.5,7.5)
\pspolygon*[linecolor=lightgray](9,9)(9.5,9.5)(9.5,8.5)
\pspolygon*[linecolor=lightgray](10,10)(10.5,10.5)(10.5,9.5)
\pspolygon*[linecolor=lightgray](11,11)(11.5,11.5)(11.5,10.5)
\pspolygon*[linecolor=lightgray](12,12)(12.5,12.5)(12.5,11.5)
\pspolygon*[linecolor=lightgray](13,13)(13.5,13.5)(13.5,12.5)
\pspolygon*[linecolor=lightgray](14,14)(14.5,14.5)(14.5,13.5)
\pspolygon*[linecolor=lightgray](15,15)(15.5,15.5)(15.5,14.5)
\pspolygon*[linecolor=lightgray](16,16)(16.5,16.5)(16.5,15.5)
\pspolygon*[linecolor=lightgray](16,16)(16.5,16.5)(16.5,15.5)
\pspolygon*[linecolor=lightgray](16,16)(16.5,16.5)(16.5,15.5)

    \multido{\nx=-0.5+1.0}{18}{ \psline[linewidth=0.05pt](\nx,-0.5)(\nx,16.5) }
    \multido{\ny=-0.5+1.0}{18}{ \psline[linewidth=0.05pt](-0.5,\ny)(16.5,\ny) }

    \multido{\nl=-16.5+1.0,\nr=0.5+1.0}{33}{ \psline[linewidth=0.05pt](-0.5,\nl)(16.5,\nr) }
    \multido{\nr=-16.5+1.0,\nl=0.5+1.0}{33}{ \psline[linewidth=0.05pt](-0.5,\nl)(16.5,\nr) }


\rput[bl](7.7,7.5){\rule[-2pt]{0pt}{5pt}\small{$C_M$}}

\end{pspicture*}


==> fig84.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig84.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4209,2688)(49,-1933)
\put(2011,-691){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_M$}%
}}}
\put(2941,584){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D_1$}%
}}}
\put(1216,599){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D_2$}%
}}}
\put(3346,-1696){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D_3$}%
}}}
\end{picture}


==> fig88.tex <==

\psset{xunit=0.235294117647059 in}
\psset{yunit=0.235294117647059 in}

\begin{pspicture*}(-0.5,-0.5)(16.5, 16.5)	
    \pspolygon*[linecolor=lightgray](2,16)(2.5,16.5)(1.5,16.5)
\pspolygon*[linecolor=lightgray](3,15)(3.5,15.5)(2.5,15.5)
\pspolygon*[linecolor=lightgray](4,14)(4.5,14.5)(3.5,14.5)
\pspolygon*[linecolor=lightgray](5,13)(5.5,13.5)(4.5,13.5)
\pspolygon*[linecolor=lightgray](6,12)(6.5,12.5)(5.5,12.5)
\pspolygon*[linecolor=lightgray](7,11)(7.5,11.5)(6.5,11.5)
\pspolygon*[linecolor=lightgray](8,10)(8.5,10.5)(7.5,10.5)
\pspolygon*[linecolor=lightgray](9,9)(9.5,9.5)(8.5,9.5)
\pspolygon*[linecolor=lightgray](10,8)(10.5,8.5)(9.5,8.5)
\pspolygon*[linecolor=lightgray](11,7)(11.5,7.5)(10.5,7.5)
\pspolygon*[linecolor=lightgray](12,6)(12.5,6.5)(11.5,6.5)
\pspolygon*[linecolor=lightgray](13,5)(13.5,5.5)(12.5,5.5)
\pspolygon*[linecolor=lightgray](14,4)(14.5,4.5)(13.5,4.5)
\pspolygon*[linecolor=lightgray](15,3)(15.5,3.5)(14.5,3.5)
\pspolygon*[linecolor=lightgray](16,2)(16.5,2.5)(15.5,2.5)
\pspolygon*[linecolor=lightgray](16,2)(16.5,2.5)(15.5,2.5)
\pspolygon*[linecolor=lightgray](4,16)(4.5,16.5)(3.5,16.5)
\pspolygon*[linecolor=lightgray](5,15)(5.5,15.5)(4.5,15.5)
\pspolygon*[linecolor=lightgray](6,14)(6.5,14.5)(5.5,14.5)
\pspolygon*[linecolor=lightgray](7,13)(7.5,13.5)(6.5,13.5)
\pspolygon*[linecolor=lightgray](8,12)(8.5,12.5)(7.5,12.5)
\pspolygon*[linecolor=lightgray](9,11)(9.5,11.5)(8.5,11.5)
\pspolygon*[linecolor=lightgray](10,10)(10.5,10.5)(9.5,10.5)
\pspolygon*[linecolor=lightgray](11,9)(11.5,9.5)(10.5,9.5)
\pspolygon*[linecolor=lightgray](12,8)(12.5,8.5)(11.5,8.5)
\pspolygon*[linecolor=lightgray](13,7)(13.5,7.5)(12.5,7.5)
\pspolygon*[linecolor=lightgray](14,6)(14.5,6.5)(13.5,6.5)
\pspolygon*[linecolor=lightgray](15,5)(15.5,5.5)(14.5,5.5)
\pspolygon*[linecolor=lightgray](16,4)(16.5,4.5)(15.5,4.5)
\pspolygon*[linecolor=lightgray](16,4)(16.5,4.5)(15.5,4.5)
\pspolygon*[linecolor=lightgray](6,16)(6.5,16.5)(5.5,16.5)
\pspolygon*[linecolor=lightgray](7,15)(7.5,15.5)(6.5,15.5)
\pspolygon*[linecolor=lightgray](8,14)(8.5,14.5)(7.5,14.5)
\pspolygon*[linecolor=lightgray](9,13)(9.5,13.5)(8.5,13.5)
\pspolygon*[linecolor=lightgray](10,12)(10.5,12.5)(9.5,12.5)
\pspolygon*[linecolor=lightgray](11,11)(11.5,11.5)(10.5,11.5)
\pspolygon*[linecolor=lightgray](12,10)(12.5,10.5)(11.5,10.5)
\pspolygon*[linecolor=lightgray](13,9)(13.5,9.5)(12.5,9.5)
\pspolygon*[linecolor=lightgray](14,8)(14.5,8.5)(13.5,8.5)
\pspolygon*[linecolor=lightgray](15,7)(15.5,7.5)(14.5,7.5)
\pspolygon*[linecolor=lightgray](16,6)(16.5,6.5)(15.5,6.5)
\pspolygon*[linecolor=lightgray](16,6)(16.5,6.5)(15.5,6.5)
\pspolygon*[linecolor=lightgray](8,16)(8.5,16.5)(7.5,16.5)
\pspolygon*[linecolor=lightgray](9,15)(9.5,15.5)(8.5,15.5)
\pspolygon*[linecolor=lightgray](10,14)(10.5,14.5)(9.5,14.5)
\pspolygon*[linecolor=lightgray](11,13)(11.5,13.5)(10.5,13.5)
\pspolygon*[linecolor=lightgray](12,12)(12.5,12.5)(11.5,12.5)
\pspolygon*[linecolor=lightgray](13,11)(13.5,11.5)(12.5,11.5)
\pspolygon*[linecolor=lightgray](14,10)(14.5,10.5)(13.5,10.5)
\pspolygon*[linecolor=lightgray](15,9)(15.5,9.5)(14.5,9.5)
\pspolygon*[linecolor=lightgray](16,8)(16.5,8.5)(15.5,8.5)
\pspolygon*[linecolor=lightgray](16,8)(16.5,8.5)(15.5,8.5)
\pspolygon*[linecolor=lightgray](10,16)(10.5,16.5)(9.5,16.5)
\pspolygon*[linecolor=lightgray](11,15)(11.5,15.5)(10.5,15.5)
\pspolygon*[linecolor=lightgray](12,14)(12.5,14.5)(11.5,14.5)
\pspolygon*[linecolor=lightgray](13,13)(13.5,13.5)(12.5,13.5)
\pspolygon*[linecolor=lightgray](14,12)(14.5,12.5)(13.5,12.5)
\pspolygon*[linecolor=lightgray](15,11)(15.5,11.5)(14.5,11.5)
\pspolygon*[linecolor=lightgray](16,10)(16.5,10.5)(15.5,10.5)
\pspolygon*[linecolor=lightgray](16,10)(16.5,10.5)(15.5,10.5)
\pspolygon*[linecolor=lightgray](12,16)(12.5,16.5)(11.5,16.5)
\pspolygon*[linecolor=lightgray](13,15)(13.5,15.5)(12.5,15.5)
\pspolygon*[linecolor=lightgray](14,14)(14.5,14.5)(13.5,14.5)
\pspolygon*[linecolor=lightgray](15,13)(15.5,13.5)(14.5,13.5)
\pspolygon*[linecolor=lightgray](16,12)(16.5,12.5)(15.5,12.5)
\pspolygon*[linecolor=lightgray](16,12)(16.5,12.5)(15.5,12.5)
\pspolygon*[linecolor=lightgray](14,16)(14.5,16.5)(13.5,16.5)
\pspolygon*[linecolor=lightgray](15,15)(15.5,15.5)(14.5,15.5)
\pspolygon*[linecolor=lightgray](16,14)(16.5,14.5)(15.5,14.5)
\pspolygon*[linecolor=lightgray](16,14)(16.5,14.5)(15.5,14.5)
\pspolygon*[linecolor=lightgray](16,16)(16.5,16.5)(15.5,16.5)
\pspolygon*[linecolor=lightgray](16,16)(16.5,16.5)(15.5,16.5)

    \multido{\nx=-0.5+1.0}{18}{ \psline[linewidth=0.05pt](\nx,-0.5)(\nx,16.5) }
    \multido{\ny=-0.5+1.0}{18}{ \psline[linewidth=0.05pt](-0.5,\ny)(16.5,\ny) }

    \multido{\nl=-16.5+1.0,\nr=0.5+1.0}{33}{ \psline[linewidth=0.05pt](-0.5,\nl)(16.5,\nr) }
    \multido{\nr=-16.5+1.0,\nl=0.5+1.0}{33}{ \psline[linewidth=0.05pt](-0.5,\nl)(16.5,\nr) }


\rput[bl](7.7,7.5){\rule[-2pt]{0pt}{5pt}\small{$C_M$}}

\end{pspicture*}


==> fig89.tex <==

\psset{xunit=0.235294117647059 in}
\psset{yunit=0.235294117647059 in}

\begin{pspicture*}(-0.5,-0.5)(16.5, 16.5)	
    \pspolygon*[linecolor=lightgray](14,16)(14.5,16.5)(13.5,16.5)
\pspolygon*[linecolor=lightgray](13,15)(13.5,15.5)(12.5,15.5)
\pspolygon*[linecolor=lightgray](12,14)(12.5,14.5)(11.5,14.5)
\pspolygon*[linecolor=lightgray](11,13)(11.5,13.5)(10.5,13.5)
\pspolygon*[linecolor=lightgray](10,12)(10.5,12.5)(9.5,12.5)
\pspolygon*[linecolor=lightgray](9,11)(9.5,11.5)(8.5,11.5)
\pspolygon*[linecolor=lightgray](8,10)(8.5,10.5)(7.5,10.5)
\pspolygon*[linecolor=lightgray](7,9)(7.5,9.5)(6.5,9.5)
\pspolygon*[linecolor=lightgray](6,8)(6.5,8.5)(5.5,8.5)
\pspolygon*[linecolor=lightgray](5,7)(5.5,7.5)(4.5,7.5)
\pspolygon*[linecolor=lightgray](4,6)(4.5,6.5)(3.5,6.5)
\pspolygon*[linecolor=lightgray](3,5)(3.5,5.5)(2.5,5.5)
\pspolygon*[linecolor=lightgray](2,4)(2.5,4.5)(1.5,4.5)
\pspolygon*[linecolor=lightgray](1,3)(1.5,3.5)(0.5,3.5)
\pspolygon*[linecolor=lightgray](0,2)(0.5,2.5)(-0.5,2.5)
\pspolygon*[linecolor=lightgray](0,2)(0.5,2.5)(-0.5,2.5)
\pspolygon*[linecolor=lightgray](12,16)(12.5,16.5)(11.5,16.5)
\pspolygon*[linecolor=lightgray](11,15)(11.5,15.5)(10.5,15.5)
\pspolygon*[linecolor=lightgray](10,14)(10.5,14.5)(9.5,14.5)
\pspolygon*[linecolor=lightgray](9,13)(9.5,13.5)(8.5,13.5)
\pspolygon*[linecolor=lightgray](8,12)(8.5,12.5)(7.5,12.5)
\pspolygon*[linecolor=lightgray](7,11)(7.5,11.5)(6.5,11.5)
\pspolygon*[linecolor=lightgray](6,10)(6.5,10.5)(5.5,10.5)
\pspolygon*[linecolor=lightgray](5,9)(5.5,9.5)(4.5,9.5)
\pspolygon*[linecolor=lightgray](4,8)(4.5,8.5)(3.5,8.5)
\pspolygon*[linecolor=lightgray](3,7)(3.5,7.5)(2.5,7.5)
\pspolygon*[linecolor=lightgray](2,6)(2.5,6.5)(1.5,6.5)
\pspolygon*[linecolor=lightgray](1,5)(1.5,5.5)(0.5,5.5)
\pspolygon*[linecolor=lightgray](0,4)(0.5,4.5)(-0.5,4.5)
\pspolygon*[linecolor=lightgray](0,4)(0.5,4.5)(-0.5,4.5)
\pspolygon*[linecolor=lightgray](10,16)(10.5,16.5)(9.5,16.5)
\pspolygon*[linecolor=lightgray](9,15)(9.5,15.5)(8.5,15.5)
\pspolygon*[linecolor=lightgray](8,14)(8.5,14.5)(7.5,14.5)
\pspolygon*[linecolor=lightgray](7,13)(7.5,13.5)(6.5,13.5)
\pspolygon*[linecolor=lightgray](6,12)(6.5,12.5)(5.5,12.5)
\pspolygon*[linecolor=lightgray](5,11)(5.5,11.5)(4.5,11.5)
\pspolygon*[linecolor=lightgray](4,10)(4.5,10.5)(3.5,10.5)
\pspolygon*[linecolor=lightgray](3,9)(3.5,9.5)(2.5,9.5)
\pspolygon*[linecolor=lightgray](2,8)(2.5,8.5)(1.5,8.5)
\pspolygon*[linecolor=lightgray](1,7)(1.5,7.5)(0.5,7.5)
\pspolygon*[linecolor=lightgray](0,6)(0.5,6.5)(-0.5,6.5)
\pspolygon*[linecolor=lightgray](0,6)(0.5,6.5)(-0.5,6.5)
\pspolygon*[linecolor=lightgray](8,16)(8.5,16.5)(7.5,16.5)
\pspolygon*[linecolor=lightgray](7,15)(7.5,15.5)(6.5,15.5)
\pspolygon*[linecolor=lightgray](6,14)(6.5,14.5)(5.5,14.5)
\pspolygon*[linecolor=lightgray](5,13)(5.5,13.5)(4.5,13.5)
\pspolygon*[linecolor=lightgray](4,12)(4.5,12.5)(3.5,12.5)
\pspolygon*[linecolor=lightgray](3,11)(3.5,11.5)(2.5,11.5)
\pspolygon*[linecolor=lightgray](2,10)(2.5,10.5)(1.5,10.5)
\pspolygon*[linecolor=lightgray](1,9)(1.5,9.5)(0.5,9.5)
\pspolygon*[linecolor=lightgray](0,8)(0.5,8.5)(-0.5,8.5)
\pspolygon*[linecolor=lightgray](0,8)(0.5,8.5)(-0.5,8.5)
\pspolygon*[linecolor=lightgray](6,16)(6.5,16.5)(5.5,16.5)
\pspolygon*[linecolor=lightgray](5,15)(5.5,15.5)(4.5,15.5)
\pspolygon*[linecolor=lightgray](4,14)(4.5,14.5)(3.5,14.5)
\pspolygon*[linecolor=lightgray](3,13)(3.5,13.5)(2.5,13.5)
\pspolygon*[linecolor=lightgray](2,12)(2.5,12.5)(1.5,12.5)
\pspolygon*[linecolor=lightgray](1,11)(1.5,11.5)(0.5,11.5)
\pspolygon*[linecolor=lightgray](0,10)(0.5,10.5)(-0.5,10.5)
\pspolygon*[linecolor=lightgray](0,10)(0.5,10.5)(-0.5,10.5)
\pspolygon*[linecolor=lightgray](4,16)(4.5,16.5)(3.5,16.5)
\pspolygon*[linecolor=lightgray](3,15)(3.5,15.5)(2.5,15.5)
\pspolygon*[linecolor=lightgray](2,14)(2.5,14.5)(1.5,14.5)
\pspolygon*[linecolor=lightgray](1,13)(1.5,13.5)(0.5,13.5)
\pspolygon*[linecolor=lightgray](0,12)(0.5,12.5)(-0.5,12.5)
\pspolygon*[linecolor=lightgray](0,12)(0.5,12.5)(-0.5,12.5)
\pspolygon*[linecolor=lightgray](2,16)(2.5,16.5)(1.5,16.5)
\pspolygon*[linecolor=lightgray](1,15)(1.5,15.5)(0.5,15.5)
\pspolygon*[linecolor=lightgray](0,14)(0.5,14.5)(-0.5,14.5)
\pspolygon*[linecolor=lightgray](0,14)(0.5,14.5)(-0.5,14.5)
\pspolygon*[linecolor=lightgray](0,16)(0.5,16.5)(-0.5,16.5)
\pspolygon*[linecolor=lightgray](0,16)(0.5,16.5)(-0.5,16.5)

    \multido{\nx=-0.5+1.0}{18}{ \psline[linewidth=0.05pt](\nx,-0.5)(\nx,16.5) }
    \multido{\ny=-0.5+1.0}{18}{ \psline[linewidth=0.05pt](-0.5,\ny)(16.5,\ny) }

    \multido{\nl=-16.5+1.0,\nr=0.5+1.0}{33}{ \psline[linewidth=0.05pt](-0.5,\nl)(16.5,\nr) }
    \multido{\nr=-16.5+1.0,\nl=0.5+1.0}{33}{ \psline[linewidth=0.05pt](-0.5,\nl)(16.5,\nr) }


\rput[bl](7.7,7.5){\rule[-2pt]{0pt}{5pt}\small{$C_M$}}

\end{pspicture*}


==> fig9.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig9.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6821,3088)(361,-4003)
\put(6065,-2650){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_M$}%
}}}
\put(6567,-1047){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal{B}_1$}%
}}}
\put(5401,-1194){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$xC_M$}%
}}}
\put(361,-3312){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b\sigma(x)C_M$}%
}}}
\put(3652,-2427){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_M$}%
}}}
\put(6623,-1906){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma(x)C_M$}%
}}}
\end{picture}


==> fig90.tex <==

\psset{xunit=0.235294117647059 in}
\psset{yunit=0.235294117647059 in}

\begin{pspicture*}(-0.5,-0.5)(16.5, 16.5)	
    \pspolygon*[linecolor=lightgray](0,6)(0.5,6.5)(-0.5,6.5)
\pspolygon*[linecolor=lightgray](0,4)(0.5,4.5)(-0.5,4.5)
\pspolygon*[linecolor=lightgray](0,2)(0.5,2.5)(-0.5,2.5)
\pspolygon*[linecolor=lightgray](0,0)(0.5,0.5)(-0.5,0.5)
\pspolygon*[linecolor=lightgray](0,0)(0.5,0.5)(-0.5,0.5)
\pspolygon*[linecolor=lightgray](2,6)(2.5,6.5)(1.5,6.5)
\pspolygon*[linecolor=lightgray](2,4)(2.5,4.5)(1.5,4.5)
\pspolygon*[linecolor=lightgray](2,2)(2.5,2.5)(1.5,2.5)
\pspolygon*[linecolor=lightgray](2,0)(2.5,0.5)(1.5,0.5)
\pspolygon*[linecolor=lightgray](2,0)(2.5,0.5)(1.5,0.5)
\pspolygon*[linecolor=lightgray](4,6)(4.5,6.5)(3.5,6.5)
\pspolygon*[linecolor=lightgray](4,4)(4.5,4.5)(3.5,4.5)
\pspolygon*[linecolor=lightgray](4,2)(4.5,2.5)(3.5,2.5)
\pspolygon*[linecolor=lightgray](4,0)(4.5,0.5)(3.5,0.5)
\pspolygon*[linecolor=lightgray](4,0)(4.5,0.5)(3.5,0.5)
\pspolygon*[linecolor=lightgray](6,6)(6.5,6.5)(5.5,6.5)
\pspolygon*[linecolor=lightgray](6,4)(6.5,4.5)(5.5,4.5)
\pspolygon*[linecolor=lightgray](6,2)(6.5,2.5)(5.5,2.5)
\pspolygon*[linecolor=lightgray](6,0)(6.5,0.5)(5.5,0.5)
\pspolygon*[linecolor=lightgray](6,0)(6.5,0.5)(5.5,0.5)
\pspolygon*[linecolor=lightgray](8,6)(8.5,6.5)(7.5,6.5)
\pspolygon*[linecolor=lightgray](8,4)(8.5,4.5)(7.5,4.5)
\pspolygon*[linecolor=lightgray](8,2)(8.5,2.5)(7.5,2.5)
\pspolygon*[linecolor=lightgray](8,0)(8.5,0.5)(7.5,0.5)
\pspolygon*[linecolor=lightgray](8,0)(8.5,0.5)(7.5,0.5)
\pspolygon*[linecolor=lightgray](10,6)(10.5,6.5)(9.5,6.5)
\pspolygon*[linecolor=lightgray](10,4)(10.5,4.5)(9.5,4.5)
\pspolygon*[linecolor=lightgray](10,2)(10.5,2.5)(9.5,2.5)
\pspolygon*[linecolor=lightgray](10,0)(10.5,0.5)(9.5,0.5)
\pspolygon*[linecolor=lightgray](10,0)(10.5,0.5)(9.5,0.5)
\pspolygon*[linecolor=lightgray](12,6)(12.5,6.5)(11.5,6.5)
\pspolygon*[linecolor=lightgray](12,4)(12.5,4.5)(11.5,4.5)
\pspolygon*[linecolor=lightgray](12,2)(12.5,2.5)(11.5,2.5)
\pspolygon*[linecolor=lightgray](12,0)(12.5,0.5)(11.5,0.5)
\pspolygon*[linecolor=lightgray](12,0)(12.5,0.5)(11.5,0.5)
\pspolygon*[linecolor=lightgray](14,6)(14.5,6.5)(13.5,6.5)
\pspolygon*[linecolor=lightgray](14,4)(14.5,4.5)(13.5,4.5)
\pspolygon*[linecolor=lightgray](14,2)(14.5,2.5)(13.5,2.5)
\pspolygon*[linecolor=lightgray](14,0)(14.5,0.5)(13.5,0.5)
\pspolygon*[linecolor=lightgray](14,0)(14.5,0.5)(13.5,0.5)
\pspolygon*[linecolor=lightgray](16,6)(16.5,6.5)(15.5,6.5)
\pspolygon*[linecolor=lightgray](16,4)(16.5,4.5)(15.5,4.5)
\pspolygon*[linecolor=lightgray](16,2)(16.5,2.5)(15.5,2.5)
\pspolygon*[linecolor=lightgray](16,0)(16.5,0.5)(15.5,0.5)
\pspolygon*[linecolor=lightgray](16,0)(16.5,0.5)(15.5,0.5)
\pspolygon*[linecolor=lightgray](16,0)(16.5,0.5)(15.5,0.5)
\pspolygon*[linecolor=lightgray](1,5)(1.5,5.5)(0.5,5.5)
\pspolygon*[linecolor=lightgray](1,3)(1.5,3.5)(0.5,3.5)
\pspolygon*[linecolor=lightgray](1,1)(1.5,1.5)(0.5,1.5)
\pspolygon*[linecolor=lightgray](1,1)(1.5,1.5)(0.5,1.5)
\pspolygon*[linecolor=lightgray](3,5)(3.5,5.5)(2.5,5.5)
\pspolygon*[linecolor=lightgray](3,3)(3.5,3.5)(2.5,3.5)
\pspolygon*[linecolor=lightgray](3,1)(3.5,1.5)(2.5,1.5)
\pspolygon*[linecolor=lightgray](3,1)(3.5,1.5)(2.5,1.5)
\pspolygon*[linecolor=lightgray](5,5)(5.5,5.5)(4.5,5.5)
\pspolygon*[linecolor=lightgray](5,3)(5.5,3.5)(4.5,3.5)
\pspolygon*[linecolor=lightgray](5,1)(5.5,1.5)(4.5,1.5)
\pspolygon*[linecolor=lightgray](5,1)(5.5,1.5)(4.5,1.5)
\pspolygon*[linecolor=lightgray](7,5)(7.5,5.5)(6.5,5.5)
\pspolygon*[linecolor=lightgray](7,3)(7.5,3.5)(6.5,3.5)
\pspolygon*[linecolor=lightgray](7,1)(7.5,1.5)(6.5,1.5)
\pspolygon*[linecolor=lightgray](7,1)(7.5,1.5)(6.5,1.5)
\pspolygon*[linecolor=lightgray](9,5)(9.5,5.5)(8.5,5.5)
\pspolygon*[linecolor=lightgray](9,3)(9.5,3.5)(8.5,3.5)
\pspolygon*[linecolor=lightgray](9,1)(9.5,1.5)(8.5,1.5)
\pspolygon*[linecolor=lightgray](9,1)(9.5,1.5)(8.5,1.5)
\pspolygon*[linecolor=lightgray](11,5)(11.5,5.5)(10.5,5.5)
\pspolygon*[linecolor=lightgray](11,3)(11.5,3.5)(10.5,3.5)
\pspolygon*[linecolor=lightgray](11,1)(11.5,1.5)(10.5,1.5)
\pspolygon*[linecolor=lightgray](11,1)(11.5,1.5)(10.5,1.5)
\pspolygon*[linecolor=lightgray](13,5)(13.5,5.5)(12.5,5.5)
\pspolygon*[linecolor=lightgray](13,3)(13.5,3.5)(12.5,3.5)
\pspolygon*[linecolor=lightgray](13,1)(13.5,1.5)(12.5,1.5)
\pspolygon*[linecolor=lightgray](13,1)(13.5,1.5)(12.5,1.5)
\pspolygon*[linecolor=lightgray](15,5)(15.5,5.5)(14.5,5.5)
\pspolygon*[linecolor=lightgray](15,3)(15.5,3.5)(14.5,3.5)
\pspolygon*[linecolor=lightgray](15,1)(15.5,1.5)(14.5,1.5)
\pspolygon*[linecolor=lightgray](15,1)(15.5,1.5)(14.5,1.5)

    \multido{\nx=-0.5+1.0}{18}{ \psline[linewidth=0.05pt](\nx,-0.5)(\nx,16.5) }
    \multido{\ny=-0.5+1.0}{18}{ \psline[linewidth=0.05pt](-0.5,\ny)(16.5,\ny) }

    \multido{\nl=-16.5+1.0,\nr=0.5+1.0}{33}{ \psline[linewidth=0.05pt](-0.5,\nl)(16.5,\nr) }
    \multido{\nr=-16.5+1.0,\nl=0.5+1.0}{33}{ \psline[linewidth=0.05pt](-0.5,\nl)(16.5,\nr) }


\rput[bl](7.7,7.5){\rule[-2pt]{0pt}{5pt}\small{$C_M$}}

\end{pspicture*}


==> fig91.tex <==

\psset{xunit=0.272727272727273 in}
\psset{yunit=0.47237749297333 in}

\begin{pspicture*}(0,0)(11,5)

  \multido{\nl=0+1,\nr=-11+1}{21}{ \psline[linewidth=0.05pt](0,\nl)(11,\nr) }
  \multido{\nl=-11+1,\nr=0+1}{21}{ \psline[linewidth=0.05pt](0,\nl)(11,\nr) }
  \multido{\ny=0+0.5}{11}{ \psline[linewidth=0.05pt](0,\ny)(11,\ny) }


\rput[bl](1.1,1){\rule[-2pt]{0pt}{5pt}$C_M$}
\rput[bl](5.5,2.5){\rule[-2pt]{0pt}{5pt}$R$}
\psline[linewidth=1pt](2.5,1.5)(11,1.5)
\psline[linewidth=1pt](2.5,1.5)(6,5)

\end{pspicture*}


==> fig93.tex <==

\psset{xunit=0.875 in}
\psset{yunit=0.757772228311384 in}

\begin{pspicture*}(0,0)(4,3)
  \multido{\nl=0+0.66666,\nr=-2.66664+0.66666}{10}{ \psline[linewidth=0.05pt](0,\nl)(4,\nr) }
  \multido{\nl=-8+2,\nr=0+2}{7}{ \psline[linewidth=0.05pt](0,\nl)(4,\nr) }

  \multido{\nl=-2.66664+0.66666,\nr=0+0.66666}{10}{ \psline[linewidth=0.05pt](0,\nl)(4,\nr) }
  \multido{\nl=0+2,\nr=-8+2}{7}{ \psline[linewidth=0.05pt](0,\nl)(4,\nr) }
  
  \multido{\ny=0+1}{4}{ \psline[linewidth=0.05pt](0,\ny)(4,\ny) }
  \multido{\nx=0+0.5}{9}{ \psline[linewidth=0.05pt](\nx,0)(\nx,3) }


\rput[bl](1.75,1){\rule[-2pt]{0pt}{5pt}$C_M$}
\rput[bl](2.85,1){\rule[-2pt]{0pt}{5pt}$\epsilon$}
\rput[bl](1.35,2){\rule[-2pt]{0pt}{5pt}$\delta$}


\end{pspicture*}


==> fig94.tex <==

\psset{xunit=0.238095238095238 in}
\psset{yunit=0.412393049421161 in}

\begin{pspicture*}(0,0)(21,12.5)

  \multido{\nl=0+1,\nr=-21+1}{46}{ \psline[linewidth=0.05pt](0,\nl)(21,\nr) }
  \multido{\nl=-21+1,\nr=0+1}{46}{ \psline[linewidth=0.05pt](0,\nl)(21,\nr) }
  \multido{\ny=0+0.5}{26}{ \psline[linewidth=0.05pt](0,\ny)(21,\ny) }


\rput[bl](2.2,6){\rule[-2pt]{0pt}{5pt}$C_M$}
\rput[bl](5.4,7){\rule[-2pt]{0pt}{5pt}$bC_M$}
\rput[bl](5.1,5){\rule[-2pt]{0pt}{5pt}$fbfC_M$}
\rput[bl](12.5,7.3){\rule[-2pt]{0pt}{5pt}$\Omega_1^2$}
\rput[bl](12.5,5.3){\rule[-2pt]{0pt}{5pt}$\Omega_f^2$}
\rput[bl](15,7.8){\rule[-2pt]{0pt}{5pt}$\Omega^1_{1,1}$}
\rput[bl](12.5,8.8){\rule[-2pt]{0pt}{5pt}$\Omega^1_{3,1}$}
\rput[bl](15,9.8){\rule[-2pt]{0pt}{5pt}$\Omega^1_{5,1}$}
\rput[bl](12.5,10.8){\rule[-2pt]{0pt}{5pt}$\Omega^1_{7,1}$}
\rput[bl](15,11.8){\rule[-2pt]{0pt}{5pt}$\Omega^1_{9,1}$}
\rput[bl](15,4.8){\rule[-2pt]{0pt}{5pt}$\Omega^1_{1,f}$}
\rput[bl](12.5,3.8){\rule[-2pt]{0pt}{5pt}$\Omega^1_{3,f}$}
\rput[bl](15,2.8){\rule[-2pt]{0pt}{5pt}$\Omega^1_{5,f}$}
\rput[bl](12.5,1.8){\rule[-2pt]{0pt}{5pt}$\Omega^1_{7,f}$}
\rput[bl](15,0.8){\rule[-2pt]{0pt}{5pt}$\Omega^1_{9,f}$}

\psline[linewidth=.5pt]{->}(6.4,7.3)(8.4,7.3)
\psline[linewidth=.5pt]{->}(6.4,5.3)(8.4,5.3)

\psline[linewidth=1pt](8.5,0.75)(21,0.75)
\psline[linewidth=1pt](8.5,1.75)(21,1.75)
\psline[linewidth=1pt](8.5,2.75)(21,2.75)
\psline[linewidth=1pt](8.5,3.75)(21,3.75)
\psline[linewidth=1pt](8.5,4.75)(21,4.75)
\psline[linewidth=1pt](8.5,5.25)(21,5.25)
\psline[linewidth=1pt](8.5,7.25)(21,7.25)
\psline[linewidth=1pt](8.5,7.75)(21,7.75)
\psline[linewidth=1pt](8.5,8.75)(21,8.75)
\psline[linewidth=1pt](8.5,9.75)(21,9.75)
\psline[linewidth=1pt](8.5,10.75)(21,10.75)
\psline[linewidth=1pt](8.5,11.75)(21,11.75)

\end{pspicture*}


==> fig95.tex <==

\psset{xunit=0.264705882352941 in}
\psset{yunit=0.458484037297644 in}

\begin{pspicture*}(0,0)(17,6)
\pspolygon*[linecolor=lightgray](2,1)(2.5,0.5)(1.5,0.5)
\pspolygon*[linecolor=lightgray](2,1)(3,1)(2.5,0.5)
\pspolygon*[linecolor=lightgray](3,1)(3.5,0.5)(2.5,0.5)
\pspolygon*[linecolor=lightgray](3,1)(4,1)(3.5,0.5)
\pspolygon*[linecolor=lightgray](4,1)(4.5,0.5)(3.5,0.5)
\pspolygon*[linecolor=lightgray](4,1)(5,1)(4.5,0.5)
\pspolygon*[linecolor=lightgray](5,1)(5.5,0.5)(4.5,0.5)
\pspolygon*[linecolor=lightgray](5,1)(6,1)(5.5,0.5)
\pspolygon*[linecolor=lightgray](6,1)(6.5,0.5)(5.5,0.5)
\pspolygon*[linecolor=lightgray](6,1)(7,1)(6.5,0.5)
\pspolygon*[linecolor=lightgray](7,1)(7.5,0.5)(6.5,0.5)
\pspolygon*[linecolor=lightgray](7,1)(8,1)(7.5,0.5)
\pspolygon*[linecolor=lightgray](8,1)(8.5,1.5)(7.5,1.5)
\pspolygon*[linecolor=lightgray](8,1)(7,1)(7.5,1.5)
\pspolygon*[linecolor=lightgray](8,2)(8.5,1.5)(7.5,1.5)
\pspolygon*[linecolor=lightgray](8,2)(9,2)(8.5,1.5)
\pspolygon*[linecolor=lightgray](8,2)(9,2)(8.5,2.5)
\pspolygon*[linecolor=lightgray](9,2)(9.5,2.5)(8.5,2.5)
\pspolygon*[linecolor=lightgray](9,3)(9.5,2.5)(8.5,2.5)
\pspolygon*[linecolor=lightgray](9,3)(10,3)(9.5,2.5)
\pspolygon*[linecolor=lightgray](10,3)(11,3)(10.5,2.5)
\pspolygon*[linecolor=lightgray](10,3)(10.5,2.5)(9.5,2.5)
\pspolygon*[linecolor=lightgray](11,3)(12,3)(11.5,2.5)
\pspolygon*[linecolor=lightgray](11,3)(11.5,2.5)(10.5,2.5)
\pspolygon*[linecolor=lightgray](12,3)(13,3)(12.5,2.5)
\pspolygon*[linecolor=lightgray](12,3)(12.5,2.5)(11.5,2.5)
\pspolygon*[linecolor=lightgray](13,3)(14,3)(13.5,2.5)
\pspolygon*[linecolor=lightgray](13,3)(13.5,2.5)(12.5,2.5)
\pspolygon*[linecolor=lightgray](13,3)(13.5,3.5)(12.5,3.5)
\pspolygon*[linecolor=lightgray](13,3)(14,3)(13.5,3.5)
\pspolygon*[linecolor=lightgray](13,4)(13.5,3.5)(12.5,3.5)
\pspolygon*[linecolor=lightgray](13,4)(12,4)(12.5,3.5)
\pspolygon*[linecolor=lightgray](13,4)(12,4)(12.5,4.5)
\pspolygon*[linecolor=lightgray](12,4)(12.5,4.5)(11.5,4.5)
\pspolygon*[linecolor=lightgray](12,5)(12.5,4.5)(11.5,4.5)
\pspolygon*[linecolor=lightgray](12,5)(11,5)(11.5,4.5)
\pspolygon*[linecolor=lightgray](11,5)(11.5,4.5)(10.5,4.5)
\pspolygon*[linecolor=lightgray](11,5)(10,5)(10.5,4.5)
\pspolygon*[linecolor=lightgray](10,5)(10.5,4.5)(9.5,4.5)
\pspolygon*[linecolor=lightgray](10,5)(9,5)(9.5,4.5)
\pspolygon*[linecolor=lightgray](9,5)(9.5,4.5)(8.5,4.5)
\pspolygon*[linecolor=lightgray](9,5)(8,5)(8.5,4.5)
\pspolygon*[linecolor=lightgray](8,5)(8.5,4.5)(7.5,4.5)
\pspolygon*[linecolor=lightgray](8,5)(7,5)(7.5,4.5)
\pspolygon*[linecolor=lightgray](7,5)(7.5,4.5)(6.5,4.5)
\pspolygon*[linecolor=lightgray](7,5)(6,5)(6.5,4.5)
\pspolygon*[linecolor=lightgray](7,5)(6,5)(6.5,4.5)
\pspolygon*[linecolor=lightgray](7,5)(6,5)(6.5,4.5)
\pspolygon*[linecolor=lightgray](7,5)(6,5)(6.5,4.5)

  \multido{\nl=0+1,\nr=-17+1}{29}{ \psline[linewidth=0.05pt](0,\nl)(17,\nr) }
  \multido{\nl=-17+1,\nr=0+1}{29}{ \psline[linewidth=0.05pt](0,\nl)(17,\nr) }
  \multido{\ny=0+0.5}{13}{ \psline[linewidth=0.05pt](0,\ny)(17,\ny) }

\rput[bl](1.7,.5){\rule[-2pt]{0pt}{5pt}$C_M$}

\psline[linewidth=1.5pt](13,3)(13.5,3.5)
\psline[linewidth=1.5pt](12.5,3.5)(13,4)
\psline[linewidth=1.5pt](12,4)(12.5,4.5)
\psline[linewidth=1.5pt](11.5,4.5)(12,5)
\psline[linewidth=1.5pt](10.5,4.5)(11,5)
\psline[linewidth=1.5pt](9.5,4.5)(10,5)
\psline[linewidth=1.5pt](8.5,4.5)(9,5)
\psline[linewidth=1.5pt](7.5,4.5)(8,5)
\psline[linewidth=1.5pt](6.5,4.5)(7,5)
\psline[linewidth=1.5pt](11,5)(11.5,4.5)
\psline[linewidth=1.5pt](10,5)(10.5,4.5)
\psline[linewidth=1.5pt](9,5)(9.5,4.5)
\psline[linewidth=1.5pt](8,5)(8.5,4.5)
\psline[linewidth=1.5pt](7,5)(7.5,4.5)


\end{pspicture*}







==> fig96.tex <==

\psset{xunit=0.264705882352941 in}
\psset{yunit=0.458484037297644 in}

\begin{pspicture*}(0,0)(17,6)
\pspolygon*[linecolor=lightgray](2,1)(2.5,0.5)(1.5,0.5)
\pspolygon*[linecolor=lightgray](2,1)(3,1)(2.5,0.5)
\pspolygon*[linecolor=lightgray](3,1)(3.5,0.5)(2.5,0.5)
\pspolygon*[linecolor=lightgray](3,1)(4,1)(3.5,0.5)
\pspolygon*[linecolor=lightgray](4,1)(4.5,0.5)(3.5,0.5)
\pspolygon*[linecolor=lightgray](4,1)(5,1)(4.5,0.5)
\pspolygon*[linecolor=lightgray](5,1)(5.5,0.5)(4.5,0.5)
\pspolygon*[linecolor=lightgray](5,1)(6,1)(5.5,0.5)
\pspolygon*[linecolor=lightgray](6,1)(6.5,0.5)(5.5,0.5)
\pspolygon*[linecolor=lightgray](6,1)(7,1)(6.5,0.5)
\pspolygon*[linecolor=lightgray](7,1)(7.5,0.5)(6.5,0.5)
\pspolygon*[linecolor=lightgray](7,1)(8,1)(7.5,0.5)
\pspolygon*[linecolor=lightgray](8,1)(8.5,1.5)(7.5,1.5)
\pspolygon*[linecolor=lightgray](8,1)(7,1)(7.5,1.5)
\pspolygon*[linecolor=lightgray](8,2)(8.5,1.5)(7.5,1.5)
\pspolygon*[linecolor=lightgray](8,2)(9,2)(8.5,1.5)
\pspolygon*[linecolor=lightgray](8,2)(9,2)(8.5,2.5)
\pspolygon*[linecolor=lightgray](9,2)(9.5,2.5)(8.5,2.5)
\pspolygon*[linecolor=lightgray](9,3)(9.5,2.5)(8.5,2.5)
\pspolygon*[linecolor=lightgray](9,3)(10,3)(9.5,2.5)
\pspolygon*[linecolor=lightgray](10,3)(11,3)(10.5,2.5)
\pspolygon*[linecolor=lightgray](10,3)(10.5,2.5)(9.5,2.5)
\pspolygon*[linecolor=lightgray](11,3)(12,3)(11.5,2.5)
\pspolygon*[linecolor=lightgray](11,3)(11.5,2.5)(10.5,2.5)
\pspolygon*[linecolor=lightgray](12,3)(13,3)(12.5,2.5)
\pspolygon*[linecolor=lightgray](12,3)(12.5,2.5)(11.5,2.5)
\pspolygon*[linecolor=lightgray](13,3)(14,3)(13.5,2.5)
\pspolygon*[linecolor=lightgray](13,3)(13.5,2.5)(12.5,2.5)
\pspolygon*[linecolor=lightgray](13,3)(13.5,3.5)(12.5,3.5)
\pspolygon*[linecolor=lightgray](13,3)(14,3)(13.5,3.5)
\pspolygon*[linecolor=lightgray](13,4)(13.5,3.5)(12.5,3.5)
\pspolygon*[linecolor=lightgray](13,4)(12,4)(12.5,3.5)
\pspolygon*[linecolor=lightgray](13,4)(12,4)(12.5,4.5)
\pspolygon*[linecolor=lightgray](12,4)(12.5,4.5)(11.5,4.5)
\pspolygon*[linecolor=lightgray](12,5)(12.5,4.5)(11.5,4.5)
\pspolygon*[linecolor=lightgray](12,5)(11,5)(11.5,4.5)
\pspolygon*[linecolor=lightgray](11,5)(11.5,4.5)(10.5,4.5)
\pspolygon*[linecolor=lightgray](11,5)(10,5)(10.5,4.5)
\pspolygon*[linecolor=lightgray](10,5)(10.5,4.5)(9.5,4.5)
\pspolygon*[linecolor=lightgray](10,5)(9,5)(9.5,4.5)
\pspolygon*[linecolor=lightgray](9,5)(9.5,4.5)(8.5,4.5)
\pspolygon*[linecolor=lightgray](9,5)(8,5)(8.5,4.5)
\pspolygon*[linecolor=lightgray](8,5)(8.5,4.5)(7.5,4.5)
\pspolygon*[linecolor=lightgray](8,5)(7,5)(7.5,4.5)
\pspolygon*[linecolor=lightgray](7,5)(7.5,4.5)(6.5,4.5)
\pspolygon*[linecolor=lightgray](7,5)(6,5)(6.5,4.5)
\pspolygon*[linecolor=lightgray](7,5)(6,5)(6.5,4.5)
\pspolygon*[linecolor=lightgray](7,5)(6,5)(6.5,4.5)
\pspolygon*[linecolor=lightgray](7,5)(6,5)(6.5,4.5)

  \multido{\nl=0+1,\nr=-17+1}{29}{ \psline[linewidth=0.05pt](0,\nl)(17,\nr) }
  \multido{\nl=-17+1,\nr=0+1}{29}{ \psline[linewidth=0.05pt](0,\nl)(17,\nr) }
  \multido{\ny=0+0.5}{13}{ \psline[linewidth=0.05pt](0,\ny)(17,\ny) }

\rput[bl](1.7,.5){\rule[-2pt]{0pt}{5pt}$C_M$}
\rput[bl](14,5){\rule[-2pt]{0pt}{5pt}$\Omega^1_{7,1}$}

\psline[linewidth=1.5pt](13,3)(13.5,3.5)
\psline[linewidth=1.5pt](12.5,3.5)(13,4)
\psline[linewidth=1.5pt](12,4)(12.5,4.5)
\psline[linewidth=1.5pt](11.5,4.5)(12,5)
\psline[linewidth=1.5pt](10.5,4.5)(11,5)
\psline[linewidth=1.5pt](9.5,4.5)(10,5)
\psline[linewidth=1.5pt](8.5,4.5)(9,5)
\psline[linewidth=1.5pt](7.5,4.5)(8,5)
\psline[linewidth=1.5pt](6.5,4.5)(7,5)
\psline[linewidth=1.5pt](11,5)(11.5,4.5)
\psline[linewidth=1.5pt](10,5)(10.5,4.5)
\psline[linewidth=1.5pt](9,5)(9.5,4.5)
\psline[linewidth=1.5pt](8,5)(8.5,4.5)
\psline[linewidth=1.5pt](7,5)(7.5,4.5)

\psline[linewidth=1.5pt](12,5)(12.5,4.5)
\psline[linewidth=1.5pt](13,5)(13.5,4.5)
\psline[linewidth=1.5pt](14,5)(14.5,4.5)
\psline[linewidth=1.5pt](15,5)(15.5,4.5)
\psline[linewidth=1.5pt](16,5)(16.5,4.5)
\psline[linewidth=1.5pt](12.5,4.5)(13,5)
\psline[linewidth=1.5pt](13.5,4.5)(14,5)
\psline[linewidth=1.5pt](14.5,4.5)(15,5)
\psline[linewidth=1.5pt](15.5,4.5)(16,5)
\psline[linewidth=1.5pt](16.5,4.5)(17,5)

\psline[linewidth=1pt](6.5,4.75)(17,4.75)


\end{pspicture*}







==> fig97.tex <==

\psset{xunit=0.227272727272727 in}
\psset{yunit=0.393647910811108 in}

\begin{pspicture*}(0,0)(22,5.5)
\pspolygon*[linecolor=lightgray](2,1)(2.5,0.5)(1.5,0.5)
\pspolygon*[linecolor=lightgray](2,1)(3,1)(2.5,0.5)
\pspolygon*[linecolor=lightgray](3,1)(3.5,0.5)(2.5,0.5)
\pspolygon*[linecolor=lightgray](3,1)(4,1)(3.5,0.5)
\pspolygon*[linecolor=lightgray](4,1)(4.5,0.5)(3.5,0.5)
\pspolygon*[linecolor=lightgray](4,1)(5,1)(4.5,0.5)
\pspolygon*[linecolor=lightgray](5,1)(5.5,0.5)(4.5,0.5)
\pspolygon*[linecolor=lightgray](5,1)(6,1)(5.5,0.5)
\pspolygon*[linecolor=lightgray](6,1)(6.5,0.5)(5.5,0.5)
\pspolygon*[linecolor=lightgray](6,1)(7,1)(6.5,0.5)
\pspolygon*[linecolor=lightgray](7,1)(7.5,0.5)(6.5,0.5)
\pspolygon*[linecolor=lightgray](7,1)(8,1)(7.5,0.5)
\pspolygon*[linecolor=lightgray](8,1)(8.5,1.5)(7.5,1.5)
\pspolygon*[linecolor=lightgray](8,1)(7,1)(7.5,1.5)
\pspolygon*[linecolor=lightgray](8,2)(8.5,1.5)(7.5,1.5)
\pspolygon*[linecolor=lightgray](8,2)(9,2)(8.5,1.5)
\pspolygon*[linecolor=lightgray](8,2)(9,2)(8.5,2.5)
\pspolygon*[linecolor=lightgray](9,2)(9.5,2.5)(8.5,2.5)
\pspolygon*[linecolor=lightgray](9,3)(9.5,2.5)(8.5,2.5)
\pspolygon*[linecolor=lightgray](9,3)(10,3)(9.5,2.5)
\pspolygon*[linecolor=lightgray](10,3)(11,3)(10.5,2.5)
\pspolygon*[linecolor=lightgray](10,3)(10.5,2.5)(9.5,2.5)
\pspolygon*[linecolor=lightgray](11,3)(12,3)(11.5,2.5)
\pspolygon*[linecolor=lightgray](11,3)(11.5,2.5)(10.5,2.5)
\pspolygon*[linecolor=lightgray](12,3)(13,3)(12.5,2.5)
\pspolygon*[linecolor=lightgray](12,3)(12.5,2.5)(11.5,2.5)
\pspolygon*[linecolor=lightgray](13,3)(14,3)(13.5,2.5)
\pspolygon*[linecolor=lightgray](13,3)(13.5,2.5)(12.5,2.5)
\pspolygon*[linecolor=lightgray](13,3)(13.5,3.5)(12.5,3.5)
\pspolygon*[linecolor=lightgray](13,3)(14,3)(13.5,3.5)
\pspolygon*[linecolor=lightgray](13,4)(13.5,3.5)(12.5,3.5)
\pspolygon*[linecolor=lightgray](13,4)(13.5,3.5)(12.5,3.5)
\pspolygon*[linecolor=lightgray](14,4)(13,4)(13.5,3.5)
\pspolygon*[linecolor=lightgray](14,4)(14.5,3.5)(13.5,3.5)
\pspolygon*[linecolor=lightgray](14,4)(15,4)(14.5,3.5)
\pspolygon*[linecolor=lightgray](15,4)(15.5,3.5)(14.5,3.5)
\pspolygon*[linecolor=lightgray](15,3)(15.5,3.5)(14.5,3.5)
\pspolygon*[linecolor=lightgray](15,3)(16,3)(15.5,3.5)
\pspolygon*[linecolor=lightgray](15,3)(16,3)(15.5,2.5)
\pspolygon*[linecolor=lightgray](16,3)(16.5,2.5)(15.5,2.5)
\pspolygon*[linecolor=lightgray](16,2)(16.5,2.5)(15.5,2.5)
\pspolygon*[linecolor=lightgray](16,2)(17,2)(16.5,2.5)
\pspolygon*[linecolor=lightgray](16,2)(17,2)(16.5,1.5)
\pspolygon*[linecolor=lightgray](17,2)(17.5,1.5)(16.5,1.5)
\pspolygon*[linecolor=lightgray](17,1)(17.5,1.5)(16.5,1.5)
\pspolygon*[linecolor=lightgray](17,1)(18,1)(17.5,1.5)

  \multido{\nl=0+1,\nr=-22+1}{33}{ \psline[linewidth=0.05pt](0,\nl)(22,\nr) }
  \multido{\nl=-22+1,\nr=0+1}{33}{ \psline[linewidth=0.05pt](0,\nl)(22,\nr) }
  \multido{\ny=0+0.5}{12}{ \psline[linewidth=0.05pt](0,\ny)(22,\ny) }


\rput[bl](1.7,.5){\rule[-2pt]{0pt}{5pt}$C_M$}
\rput[bl](17,4.8){\rule[-2pt]{0pt}{5pt}$\Omega^1_{7,1}$}
\psline[linewidth=1.5pt](12.25,3.25)(14.25,5.25)
\psline[linestyle=dashed](12.75,3.75)(11.75,4.75)
\psline[linestyle=dashed](11.75,4.75)(6.5,4.75)
\psline[linewidth=1pt](13.75,4.75)(22,4.75)
\psline[linewidth=1pt](13.75,4.75)(17.4,1.1)

\end{pspicture*}


==> fig99.tex <==

\psset{xunit=0.238095238095238 in}
\psset{yunit=0.238095238095238 in}

\begin{pspicture*}(-0.5,-0.5)(20.5, 20.5)	
    
    \multido{\nx=-0.5+1.0}{22}{ \psline[linewidth=0.05pt](\nx,-0.5)(\nx,20.5) }
    \multido{\ny=-0.5+1.0}{22}{ \psline[linewidth=0.05pt](-0.5,\ny)(20.5,\ny) }

    \multido{\nl=-20.5+1.0,\nr=0.5+1.0}{41}{ \psline[linewidth=0.05pt](-0.5,\nl)(20.5,\nr) }
    \multido{\nr=-20.5+1.0,\nl=0.5+1.0}{41}{ \psline[linewidth=0.05pt](-0.5,\nl)(20.5,\nr) }


\rput[bl](1.7,9.5){\rule[-2pt]{0pt}{5pt}$C_M$}
\rput[bl](6,10){\rule[-2pt]{0pt}{5pt}$bC_M$}

\psline[linewidth=1pt]{->}(6,10.8)(6,11.7)

\psline[linewidth=1pt](3.75,-0.5)(3.75,5.6)
\psline[linewidth=1pt](5.25,-0.5)(5.25,5.6)
\psline[linewidth=1pt](7.25,-0.5)(7.25,5.6)
\psline[linewidth=1pt](9.25,-0.5)(9.25,5.6)
\psline[linewidth=1pt](11.25,-0.5)(11.25,5.6)
\psline[linewidth=1pt](13.25,-0.5)(13.25,5.6)
\psline[linewidth=1pt](15.25,-0.5)(15.25,5.6)
\psline[linewidth=1pt](17.25,-0.5)(17.25,5.6)
\psline[linewidth=1pt](19.25,-0.5)(19.25,5.6)

\psline[linewidth=1pt](3.75,20.5)(3.75,13.6)
\psline[linewidth=1pt](5.25,20.5)(5.25,13.6)
\psline[linewidth=1pt](7.25,20.5)(7.25,13.6)
\psline[linewidth=1pt](9.25,20.5)(9.25,13.6)
\psline[linewidth=1pt](11.25,20.5)(11.25,13.6)
\psline[linewidth=1pt](13.25,20.5)(13.25,13.6)
\psline[linewidth=1pt](15.25,20.5)(15.25,13.6)
\psline[linewidth=1pt](17.25,20.5)(17.25,13.6)
\psline[linewidth=1pt](19.25,20.5)(19.25,13.6)

\psline[linewidth=1pt](6,1.25)(20.5,1.25)
\psline[linewidth=1pt](6,3.25)(20.5,3.25)
\psline[linewidth=1pt](6,5.25)(20.5,5.25)
\psline[linewidth=1pt](6,7.25)(20.5,7.25)
\psline[linewidth=1pt](6,7.75)(20.5,7.75)
\psline[linewidth=1pt](6,11.75)(20.5,11.75)
\psline[linewidth=1pt](6,13.25)(20.5,13.25)
\psline[linewidth=1pt](6,15.25)(20.5,15.25)
\psline[linewidth=1pt](6,17.25)(20.5,17.25)
\psline[linewidth=1pt](6,19.25)(20.5,19.25)

\end{pspicture*}

